The 2010 Eruption of the Recurrent Nova U Scorpii: The Multi-Wavelength Light Curve

The recurrent nova U Scorpii most recently erupted in 2010. Our collaboration observed the eruption in bands ranging from the Swift XRT and UVOT w2 (193 nm) to K-band (2200 nm), with a few serendipitous observations stretching down to WISE W2 (4600 nm). Considering the time and wavelength coverage, this is the most comprehensively observed nova eruption to date. We present here the resulting multi-wavelength light curve covering the two months of the eruption as well as a few months into quiescence. For the first time, a U Sco eruption has been followed all the way back to quiescence, leading to the discovery of new features in the light curve, including a second, as-yet-unexplained, plateau in the optical and near-infrared. Using this light curve we show that U Sco nearly fits the broken power law decline predicted by Hachisu & Kato, with decline indices of -1.71 +/- 0.02 and -3.36 +/- 0.14. With our unprecedented multi-wavelength coverage, we construct daily spectral energy distributions and then calculate the total radiated energy of the eruption, E_rad=6.99 (+0.83)(-0.57) * 10^44 erg. From that, we estimate the total amount of mass ejected by the eruption to be m_ej=2.10 (+0.24)(-0.17) * 10^-6 M_solar. We compare this to the total amount of mass accreted by U Sco before the eruption, to determine whether the white dwarf undergoes a net mass loss or gain, but find that the values for the amount of mass accreted are not precise enough to make a useful comparison.

==> (inline-0) <==
\begin{deluxetable}{lllll}
\tabletypesize{\tiny}
\tablecaption{Observer Details}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in} 
\tablehead{
\colhead{Observer}   &
\colhead{Telescope}   &
\colhead{Location}   &
\colhead{Filters}   &
}
\startdata
Pagnotta	&	CTIO 1.3m	&	Cerro Tololo, Chile	&	{\it BVRIJHK}			\\
Handler	&	SAAO 0.5m	&	Sutherland, South Africa	&	{\it UBVRIy}			\\
Clem	&	CTIO 1.3m	&	Cerro Tololo, Chile	&	Str\"{o}mgren $y$			\\
Landolt	&	KPNO 2.1m	&	Kitt Peak, Arizona	&	Str\"{o}mgren $y$			\\
Maehara	&	Kwasan 0.25m	&	Kyoto, Japan	&	Str\"{o}mgren $y$		\\
Kiyota	&	0.25m Schmidt-Cassegrain	&	Ibaraki, Japan	&	Str\"{o}mgren $y$			\\
...	&	{\it Swift} UVOT	&	...	&	$w1$ (260 nm), $w2$ (193 nm)			\\
...	&	{\it Swift} XRT	&	...	&	0.3-10 keV			\\
...	&	{\it WISE}	&	...	&	$W1$ (3400 nm), $W2$ (4600 nm)			\\
\enddata
\label{tab:observers}
\end{deluxetable}
\end{centering}

\begin{centering}
\begin{deluxetable}{lllllllllllcc}
\tabletypesize{\tiny}
\tablecaption{Average Daily Magnitudes\tablenotemark{a}}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in} 
\tablehead{
\colhead{HJD}   &
\colhead{{\it Swift} $w2$}   &
\colhead{{\it Swift} $w1$}   &
\colhead{$U$}   &
\colhead{$B$}   &
\colhead{$V$}   &
\colhead{$R_c$}   &
\colhead{$I_c$}   &
\colhead{$J$}   &
\colhead{$H$}   &
\colhead{$K$}   &
\colhead{{\it WISE} $W1$} 	&
\colhead{{\it WISE} $W2$} 
}
\startdata
2455224.90	&	$	7.40	^\ddagger$	&	$	7.38	^\ddagger$	&	$	7.42	^\ddagger$	&	$	8.10	^\ddagger$	&		7.89		&	$	7.60	^\ddagger$	&	$	7.34	^\ddagger$	&	$	6.88	^\ddagger$	&	$	6.64	^\ddagger$	&	$	6.15	^\ddagger$	&	\ldots	&	\ldots	\\
2455225.69	&	$	8.64	^\ddagger$	&	$	8.62	^\ddagger$	&		8.41		&		9.34		&		9.03		&		8.32		&		7.70		&	$	8.02	^\ddagger$	&	$	7.78	^\ddagger$	&	$	7.29	^\ddagger$	&	\ldots	&	\ldots	\\
2455226.66	&	$	9.28	^\ddagger$	&	$	9.26	^\ddagger$	&		9.32		&		9.98		&		9.86		&		9.01		&		8.73		&	$	8.86	^\ddagger$	&	$	8.61	^\ddagger$	&	$	8.12	^\ddagger$	&	\ldots	&	\ldots	\\
2455227.63	&	$	9.64	^\ddagger$	&	$	9.62	^\ddagger$	&	$	9.72	^\dagger$	&	$	10.34	^\dagger$	&	$	10.30	^\dagger$	&	$	9.53	^\dagger$	&	$	9.43	^\dagger$	&	$	9.29	^\ddagger$	&	$	9.05	^\ddagger$	&	$	8.56	^\ddagger$	&	\ldots	&	\ldots	\\
2455228.59	&	$	10.00	^\ddagger$	&	$	9.98	^\ddagger$	&		10.13		&		10.70		&		10.74		&		10.06		&		10.14		&	$	9.73	^\ddagger$	&	$	9.49	^\ddagger$	&	$	8.99	^\ddagger$	&	\ldots	&	\ldots	\\
2455229.69	&	$	10.40	^\ddagger$	&	$	10.38	^\ddagger$	&		10.60		&		11.09		&		11.26		&		10.62		&		10.67		&		10.12		&		9.83		&		9.37		&	\ldots	&	\ldots	\\
2455230.68	&	$	10.72	^\ddagger$	&	$	10.70	^\ddagger$	&		10.82		&		11.42		&		11.61		&		11.07		&		11.06		&		10.60		&		10.30		&		9.66		&	\ldots	&	\ldots	\\
2455231.83	&	$	11.30	^\ddagger$	&	$	11.27	^\ddagger$	&	$	11.35	^\dagger$	&		11.99		&		12.28		&		11.75		&		11.70		&		11.15		&		10.84		&		10.22		&	\ldots	&	\ldots	\\
2455232.83	&	$	11.56	^\ddagger$	&	$	11.54	^\ddagger$	&	$	11.87	^\dagger$	&		12.26		&		12.87		&		12.42		&		12.23		&	$	11.52	^\dagger$	&	$	11.19	^\dagger$	&	$	10.56	^\dagger$	&	\ldots	&	\ldots	\\
2455233.59	&	$	12.27	^\ddagger$	&	$	12.25	^\ddagger$	&		12.40		&		12.96		&		13.17		&		12.73		&		12.63		&	$	11.89	^\dagger$	&	$	11.55	^\dagger$	&	$	10.89	^\dagger$	&	\ldots	&	\ldots	\\
2455234.60	&	$	12.40	^\ddagger$	&	$	12.38	^\ddagger$	&		12.42		&		13.10		&		13.28		&		12.90		&		12.80		&	$	12.26	^\dagger$	&	$	11.90	^\dagger$	&	$	11.23	^\dagger$	&	\ldots	&	\ldots	\\
2455235.59	&	$	13.26	^\ddagger$	&	$	13.24	^\ddagger$	&		13.24		&		13.95		&		13.92		&		13.60		&		13.38		&	$	12.63	^\dagger$	&	$	12.26	^\dagger$	&	$	11.56	^\dagger$	&	\ldots	&	\ldots	\\
2455236.84	&	$	13.38	^\ddagger$	&	$	13.36	^\ddagger$	&	$	13.43	^\dagger$	&		14.08		&		13.95		&		13.66		&		13.44		&		13.00		&		12.61		&		11.90		&	\ldots	&	\ldots	\\
2455237.77	&		13.59		&		13.47		&	$	13.63	^\dagger$	&		14.02		&		13.90		&		13.68		&		13.42		&		13.06		&		12.74		&		12.08		&	\ldots	&	\ldots	\\
2455238.43	&		13.66		&		13.73		&		13.83		&		14.47		&		14.30		&		13.95		&		13.73		&	$	13.20	^\dagger$	&	$	12.85	^\dagger$	&	$	12.19	^\dagger$	&	\ldots	&	\ldots	\\
2455239.63	&		13.85		&		13.59		&		13.66		&		14.39		&		14.19		&		13.89		&		13.64		&		13.35		&		12.96		&		12.30		&	\ldots	&	\ldots	\\
2455240.51	&		13.59		&		13.56		&		13.86		&		14.52		&		14.31		&		14.07		&		13.84		&		13.30		&		13.00		&		12.41		&	\ldots	&	\ldots	\\
2455241.61	&		13.31		&		13.42		&		13.73		&		14.43		&		14.18		&		13.93		&		13.82		&		13.42		&		13.05		&		12.53		&	\ldots	&	\ldots	\\
2455242.54	&		13.54		&		13.56		&		13.81		&		14.53		&		14.30		&		14.05		&		13.69		&		13.32		&		12.98		&		12.46		&	\ldots	&	\ldots	\\
2455243.52	&		13.93		&		13.77		&	$	13.85	^\dagger$	&		14.53		&		14.35		&		14.11		&		13.84		&		13.49		&		13.13		&		12.67		&	\ldots	&	\ldots	\\
2455244.45	&		13.87		&		13.71		&		13.88		&		14.60		&		14.39		&		14.14		&		13.86		&	$	13.50	^\dagger$	&	$	13.09	^\dagger$	&	$	12.63	^\dagger$	&	\ldots	&	\ldots	\\
2455245.58	&		13.52		&		13.56		&		14.03		&		14.62		&		14.40		&		14.18		&		14.01		&		13.51		&		13.05		&		12.59		&	\ldots	&	\ldots	\\
2455246.49	&		13.27		&		13.33		&		13.74		&		14.51		&		14.35		&		14.09		&		13.91		&	$	13.57	^\dagger$	&	$	13.18	^\dagger$	&	$	12.71	^\dagger$	&	\ldots	&	\ldots	\\
2455247.52	&		13.41		&		13.48		&		13.87		&		14.60		&		14.41		&		14.15		&		13.94		&	$	13.64	^\dagger$	&	$	13.30	^\dagger$	&	$	12.84	^\dagger$	&	\ldots	&	\ldots	\\
2455248.58	&		13.58		&		13.73		&	$	13.92	^\dagger$	&		14.60		&		14.39		&		14.23		&		13.95		&		13.70		&		13.43		&		12.97		&	\ldots	&	\ldots	\\
2455249.58	&		13.65		&	$	13.76	^\dagger$	&		13.98		&		14.83		&		14.55		&		14.33		&		14.12		&	$	13.80	^\dagger$	&	$	13.51	^\dagger$	&	$	12.89	^\dagger$	&	\ldots	&	\ldots	\\
2455250.54	&		13.46		&		13.80		&	$	14.25	^\ddagger$	&		14.94		&		14.72		&		14.49		&		14.21		&		13.90		&		13.60		&		12.82		&	\ldots	&	\ldots	\\
2455251.66	&		13.75		&		13.89		&	$	14.17	^\ddagger$	&		14.86		&	$	14.72	^\dagger$	&		14.42		&		14.13		&		13.91		&		13.58		&		13.29		&	\ldots	&	\ldots	\\
2455252.32	&		14.36		&		14.25		&	$	14.20	^\ddagger$	&	$	14.89	^\dagger$	&	$	14.71	^\dagger$	&	$	14.48	^\dagger$	&	$	14.20	^\dagger$	&	$	13.92	^\dagger$	&	$	13.55	^\dagger$	&		13.21		&	12.17	&	12.66	\\
2455253.61	&		14.44		&		14.26		&	$	14.23	^\ddagger$	&		14.92		&		14.70		&		14.54		&		14.26		&		13.93		&		13.53		&		13.14		&	12.14	&	12.51	\\
2455254.78	&		14.27		&		14.31		&	$	14.41	^\ddagger$	&	$	15.10	^\dagger$	&	$	14.87	^\dagger$	&	$	14.70	^\dagger$	&	$	14.41	^\dagger$	&	$	14.07	^\dagger$	&	$	13.71	^\dagger$	&		13.38		&	\ldots	&	\ldots	\\
2455255.66	&		14.39		&		14.48		&	$	14.60	^\ddagger$	&	$	15.28	^\dagger$	&	$	15.04	^\dagger$	&	$	14.86	^\dagger$	&	$	14.56	^\dagger$	&	$	14.22	^\dagger$	&	$	13.88	^\dagger$	&		13.63		&	\ldots	&	\ldots	\\
2455256.66	&		14.73		&		14.74		&	$	14.78	^\ddagger$	&		15.46		&		15.22		&		15.01		&		14.71		&		14.36		&		14.06		&		13.87		&	\ldots	&	\ldots	\\
2455257.35	&		15.23		&	$	14.87	^\dagger$	&	$	14.94	^\ddagger$	&	$	15.62	^\dagger$	&	$	15.38	^\dagger$	&	$	15.17	^\dagger$	&	$	14.88	^\dagger$	&	$	14.54	^\dagger$	&	$	14.23	^\dagger$	&		14.06		&	\ldots	&	\ldots	\\
2455258.50	&		14.90		&		15.01		&	$	15.10	^\ddagger$	&		15.78		&		15.54		&		15.34		&		15.05		&		14.72		&		14.41		&		14.26		&	\ldots	&	\ldots	\\
2455259.75	&		15.39		&		15.21		&	$	15.29	^\ddagger$	&		15.98		&		15.72		&		15.57		&		15.29		&		14.97		&		14.73		&	$	13.98	^\ddagger$	&	\ldots	&	\ldots	\\
2455260.47	&		15.75		&		15.63		&	$	15.54	^\ddagger$	&	$	16.22	^\dagger$	&	$	15.96	^\dagger$	&	$	15.76	^\dagger$	&	$	15.46	^\dagger$	&	$	15.08	^\dagger$	&	$	14.83	^\dagger$	&	$	14.21	^\ddagger$	&	\ldots	&	\ldots	\\
2455261.85	&	$	15.89	^\dagger$	&	$	15.80	^\dagger$	&	$	15.78	^\ddagger$	&		16.46		&		16.19		&		15.96		&		15.63		&		15.19		&	$	14.94	^\dagger$	&	$	14.45	^\ddagger$	&	\ldots	&	\ldots	\\
2455262.76	&	$	15.86	^\dagger$	&	$	15.76	^\dagger$	&	$	15.73	^\ddagger$	&		16.42		&		16.15		&		16.07		&		15.76		&		15.20		&	$	15.04	^\dagger$	&	$	14.41	^\ddagger$	&	\ldots	&	\ldots	\\
2455263.69	&	$	15.87	^\dagger$	&	$	15.77	^\dagger$	&	$	15.95	^\ddagger$	&	$	16.63	^\dagger$	&	$	16.33	^\dagger$	&	$	16.19	^\dagger$	&	$	15.87	^\dagger$	&	$	15.37	^\dagger$	&	$	15.15	^\dagger$	&	$	14.58	^\ddagger$	&	\ldots	&	\ldots	\\
2455264.63	&		16.34		&		16.33		&	$	16.16	^\ddagger$	&		16.85		&		16.50		&		16.30		&		15.98		&		15.55		&		15.25		&	$	14.76	^\ddagger$	&	\ldots	&	\ldots	\\
2455265.63	&		16.65		&		16.72		&	$	16.49	^\ddagger$	&	$	17.18	^\dagger$	&	$	16.83	^\dagger$	&	$	16.62	^\dagger$	&	$	16.28	^\dagger$	&	$	15.79	^\dagger$	&	$	15.57	^\dagger$	&	$	15.09	^\ddagger$	&	\ldots	&	\ldots	\\
2455266.56	&		17.06		&		16.93		&	$	16.82	^\ddagger$	&		17.50		&		17.16		&		16.93		&		16.57		&		16.03		&		15.90		&	$	15.41	^\ddagger$	&	\ldots	&	\ldots	\\
2455267.64	&		16.82		&		16.76		&	$	16.39	^\ddagger$	&		17.07		&		16.72		&		16.55		&		16.23		&		15.81		&		15.55		&	$	14.97	^\ddagger$	&	\ldots	&	\ldots	\\
2455268.58	&		16.72		&		16.76		&	$	16.48	^\ddagger$	&		17.17		&		16.88		&		16.73		&		16.47		&		15.89		&		15.77		&	$	15.14	^\ddagger$	&	\ldots	&	\ldots	\\
2455269.55	&		16.78		&		16.89		&	$	17.02	^\ddagger$	&		17.70		&		17.30		&		17.06		&		16.74		&	$	15.95	^\dagger$	&	$	15.81	^\dagger$	&	$	15.56	^\ddagger$	&	\ldots	&	\ldots	\\
2455270.39	&		16.55		&		16.68		&	$	16.92	^\ddagger$	&	$	17.60	^\dagger$	&	$	17.24	^\dagger$	&	$	17.01	^\dagger$	&	$	16.69	^\dagger$	&	$	16.02	^\dagger$	&	$	15.84	^\dagger$	&	$	15.49	^\ddagger$	&	\ldots	&	\ldots	\\
2455271.72	&		16.21		&		16.41		&	$	16.81	^\ddagger$	&		17.50		&		17.17		&		16.96		&		16.64		&		16.08		&		15.88		&	$	15.42	^\ddagger$	&	\ldots	&	\ldots	\\
2455272.75	&		16.93		&		16.90		&	$	16.72	^\ddagger$	&		17.41		&		17.01		&		16.80		&		16.47		&		15.98		&		15.76		&	$	15.27	^\ddagger$	&	\ldots	&	\ldots	\\
2455273.77	&		16.62		&		16.50		&	$	16.61	^\ddagger$	&		17.30		&		17.00		&		16.83		&		16.53		&		16.10		&		15.91		&	$	15.26	^\ddagger$	&	\ldots	&	\ldots	\\
2455274.86	&		16.86		&		16.56		&	$	16.33	^\ddagger$	&		17.02		&		16.71		&		16.55		&		16.28		&		15.88		&		15.55		&	$	14.97	^\ddagger$	&	\ldots	&	\ldots	\\
2455275.62	&		16.87		&		16.61		&	$	16.74	^\ddagger$	&		17.43		&		17.12		&		16.92		&		16.54		&		16.00		&		15.86		&	$	15.37	^\ddagger$	&	\ldots	&	\ldots	\\
2455276.47	&	$	16.82	^\dagger$	&	$	16.48	^\dagger$	&	$	16.65	^\ddagger$	&	$	17.34	^\dagger$	&	$	17.03	^\dagger$	&	$	16.85	^\dagger$	&	$	16.49	^\dagger$	&	$	15.99	^\dagger$	&	$	15.86	^\dagger$	&	$	15.29	^\ddagger$	&	\ldots	&	\ldots	\\
2455277.33	&		16.78		&		16.35		&	$	16.68	^\ddagger$	&	$	17.36	^\dagger$	&	$	17.05	^\dagger$	&	$	16.87	^\dagger$	&	$	16.50	^\dagger$	&	$	15.99	^\dagger$	&	$	15.86	^\dagger$	&	$	15.31	^\ddagger$	&	\ldots	&	\ldots	\\
2455278.52	&	$	16.95	^\dagger$	&	$	16.74	^\dagger$	&	$	16.67	^\ddagger$	&	$	17.36	^\dagger$	&	$	17.05	^\dagger$	&	$	16.86	^\dagger$	&	$	16.50	^\dagger$	&	$	15.99	^\dagger$	&	$	15.86	^\dagger$	&	$	15.30	^\ddagger$	&	\ldots	&	\ldots	\\
2455279.72	&		17.12		&		17.13		&	$	16.39	^\ddagger$	&		17.07		&		16.79		&		16.64		&		16.33		&		15.97		&		15.88		&	$	15.04	^\ddagger$	&	\ldots	&	\ldots	\\
2455280.67	&		17.16		&		16.97		&	$	16.47	^\ddagger$	&		17.15		&		16.84		&		16.66		&		16.38		&		15.96		&		15.70		&	$	15.10	^\ddagger$	&	\ldots	&	\ldots	\\
2455281.73	&	$	17.40	^\dagger$	&	$	17.26	^\dagger$	&	$	16.81	^\ddagger$	&	$	17.50	^\dagger$	&	$	17.14	^\dagger$	&	$	16.95	^\dagger$	&	$	16.64	^\dagger$	&	$	16.13	^\dagger$	&	$	15.86	^\dagger$	&	$	15.40	^\ddagger$	&	\ldots	&	\ldots	\\
2455282.79	&		17.64		&		17.56		&	$	17.16	^\ddagger$	&		17.84		&		17.44		&		17.25		&		16.90		&		16.30		&		16.02		&	$	15.70	^\ddagger$	&	\ldots	&	\ldots	\\
2455283.72	&	$	17.57	^\dagger$	&	$	17.48	^\dagger$	&	$	17.20	^\ddagger$	&		17.89		&		17.47		&		17.32		&		16.99		&		16.31		&		16.24		&	$	15.73	^\ddagger$	&	\ldots	&	\ldots	\\
2455284.70	&		17.50		&		17.40		&	$	17.20	^\ddagger$	&		17.88		&		17.55		&		17.30		&		16.97		&		16.32		&		16.16		&	$	15.80	^\ddagger$	&	\ldots	&	\ldots	\\
2455285.73	&	$	17.71	^\dagger$	&	$	17.54	^\dagger$	&	$	17.11	^\ddagger$	&		17.79		&		17.51		&		17.33		&		16.96		&		15.95		&		15.91		&	$	15.76	^\ddagger$	&	\ldots	&	\ldots	\\
2455286.61	&	$	17.91	^\dagger$	&	$	17.67	^\dagger$	&	$	17.41	^\ddagger$	&	$	18.09	^\dagger$	&	$	17.69	^\dagger$	&	$	17.47	^\dagger$	&	$	17.09	^\dagger$	&	$	16.18	^\dagger$	&	$	16.09	^\dagger$	&	$	15.94	^\ddagger$	&	\ldots	&	\ldots	\\
2455287.50	&		18.12		&		17.81		&	$	17.71	^\ddagger$	&		18.39		&		17.87		&		17.60		&		17.21		&		16.41		&		16.26		&	$	16.13	^\ddagger$	&	\ldots	&	\ldots	\\
2455288.75	&	$	17.48	^\ddagger$	&	$	17.46	^\ddagger$	&	$	17.49	^\ddagger$	&		18.18		&		17.72		&		17.47		&		17.14		&		16.49		&		16.30		&	$	15.98	^\ddagger$	&	\ldots	&	\ldots	\\
2455289.75	&	$	17.68	^\ddagger$	&	$	17.65	^\ddagger$	&	$	17.69	^\ddagger$	&		18.37		&		17.71		&		17.51		&		17.21		&		16.59		&	$	16.35	^\dagger$	&	$	15.97	^\ddagger$	&	\ldots	&	\ldots	\\
2455290.75	&	$	17.71	^\ddagger$	&	$	17.69	^\ddagger$	&	$	17.72	^\ddagger$	&	$	18.41	^\dagger$	&	$	17.85	^\dagger$	&	$	17.58	^\dagger$	&	$	17.28	^\dagger$	&	$	16.68	^\dagger$	&	$	16.39	^\dagger$	&	$	16.10	^\ddagger$	&	\ldots	&	\ldots	\\
2455291.74	&	$	17.74	^\ddagger$	&	$	17.72	^\ddagger$	&	$	17.75	^\ddagger$	&	$	18.44	^\dagger$	&	$	17.98	^\dagger$	&	$	17.64	^\dagger$	&	$	17.35	^\dagger$	&	$	16.77	^\dagger$	&	$	16.43	^\dagger$	&	$	16.23	^\ddagger$	&	\ldots	&	\ldots	\\
2455292.74	&	$	17.78	^\ddagger$	&	$	17.76	^\ddagger$	&	$	17.79	^\ddagger$	&		18.47		&		18.11		&		17.71		&		17.42		&		16.86		&	$	16.48	^\dagger$	&	$	16.37	^\ddagger$	&	\ldots	&	\ldots	\\
2455293.74	&	$	17.87	^\ddagger$	&	$	17.85	^\ddagger$	&	$	17.88	^\ddagger$	&		18.56		&		17.99		&		17.77		&		17.34		&		16.65		&		16.52		&	$	16.25	^\ddagger$	&	\ldots	&	\ldots	\\
\enddata
\label{tab:mags}
\tablenotetext{a}{Interpolated values are denoted with a single dagger ($\dagger$); extrapolated values are denoted with a double dagger ($\ddagger$). See Section \ref{sec:sed} for more details.}
\end{deluxetable}
\end{centering}

\begin{centering}
\begin{deluxetable}{llccccr}
\tabletypesize{\tiny}
\tablecaption{U Sco 2010 Observations, Infrared to Ultraviolet Magnitudes}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in} 
\tablehead{
\colhead{HJD}   &
\colhead{Phase}   &
\colhead{Observer}   &
\colhead{Telescope}   &
\colhead{Filter}   &
\colhead{Magnitude}   &
\colhead{Error}   
}
\startdata
2455224.9352	&	0.795	&	Harris	&	0.4m Schmidt-Cassegrain	&	{\it V}	&	7.89	&	0.01	\\
2455225.2886	&	0.082	&	Maehara	&	Kwasan 0.25m	&	Stromgren {\it y}	&	8.47	&	0.02	\\
2455225.3382	&	0.122	&	Kiyota	&	0.25m Schmidt-Cassegrain	&	Stromgren {\it y}	&	8.60	&	0.02	\\
2455225.5749	&	0.314	&	Handler	&	SAAO 0.5m	&	{\it V}	&	8.88	&	0.02	\\
2455225.5749	&	0.314	&	Handler	&	SAAO 0.5m	&	$I_c$	&	7.58	&	0.02	\\
2455225.5749	&	0.314	&	Handler	&	SAAO 0.5m	&	{\it B}	&	9.23	&	0.02	\\
2455225.5907	&	0.327	&	Handler	&	SAAO 0.5m	&	{\it V}	&	8.90	&	0.02	\\
2455225.5907	&	0.327	&	Handler	&	SAAO 0.5m	&	{\it U}	&	8.38	&	0.02	\\
2455225.5907	&	0.327	&	Handler	&	SAAO 0.5m	&	$R_c$	&	8.22	&	0.02	\\
2455225.5907	&	0.327	&	Handler	&	SAAO 0.5m	&	$I_c$	&	7.60	&	0.02	\\
2455225.5907	&	0.327	&	Handler	&	SAAO 0.5m	&	{\it B}	&	9.25	&	0.02	\\
2455225.5916	&	0.328	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	9.05	&	0.02	\\
2455225.5916	&	0.328	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	9.29	&	0.02	\\
2455225.6140	&	0.346	&	Handler	&	SAAO 0.5m	&	{\it V}	&	8.96	&	0.02	\\
2455225.6140	&	0.346	&	Handler	&	SAAO 0.5m	&	{\it U}	&	8.43	&	0.02	\\
2455225.6140	&	0.346	&	Handler	&	SAAO 0.5m	&	$R_c$	&	8.26	&	0.02	\\
2455225.6140	&	0.346	&	Handler	&	SAAO 0.5m	&	$I_c$	&	7.63	&	0.02	\\
2455225.6140	&	0.346	&	Handler	&	SAAO 0.5m	&	{\it B}	&	9.32	&	0.02	\\
2455225.8271	&	0.519	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	9.47	&	0.04	\\
2455225.8288	&	0.521	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	7.82	&	0.01	\\
2455225.8305	&	0.522	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	8.39	&	0.01	\\
2455225.8321	&	0.524	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	9.12	&	0.02	\\
2455225.8652	&	0.550	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	9.41	&	0.02	\\
2455225.8668	&	0.552	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	7.86	&	0.01	\\
2455225.8685	&	0.553	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	8.42	&	0.01	\\
2455225.8701	&	0.554	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	9.30	&	0.01	\\
2455226.3438	&	0.939	&	Kiyota	&	0.25m Schmidt-Cassegrain	&	Stromgren {\it y}	&	10.07	&	0.02	\\
2455226.3708	&	0.961	&	Maehara	&	Kwasan 0.25m	&	Stromgren {\it y}	&	10.04	&	0.02	\\
2455226.5811	&	0.132	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	10.13	&	0.02	\\
2455226.5811	&	0.132	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.05	&	0.02	\\
2455226.5843	&	0.135	&	Handler	&	SAAO 0.5m	&	{\it V}	&	9.81	&	0.02	\\
2455226.5843	&	0.135	&	Handler	&	SAAO 0.5m	&	{\it U}	&	9.30	&	0.02	\\
2455226.5843	&	0.135	&	Handler	&	SAAO 0.5m	&	$R_c$	&	8.99	&	0.02	\\
2455226.5843	&	0.135	&	Handler	&	SAAO 0.5m	&	$I_c$	&	8.64	&	0.02	\\
2455226.5843	&	0.135	&	Handler	&	SAAO 0.5m	&	{\it B}	&	9.98	&	0.02	\\
2455226.5969	&	0.145	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	10.15	&	0.02	\\
2455226.5969	&	0.145	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.06	&	0.02	\\
2455226.6000	&	0.148	&	Handler	&	SAAO 0.5m	&	{\it V}	&	9.85	&	0.02	\\
2455226.6000	&	0.148	&	Handler	&	SAAO 0.5m	&	{\it U}	&	9.33	&	0.02	\\
2455226.6000	&	0.148	&	Handler	&	SAAO 0.5m	&	$R_c$	&	9.00	&	0.02	\\
2455226.6000	&	0.148	&	Handler	&	SAAO 0.5m	&	$I_c$	&	8.67	&	0.02	\\
2455226.6000	&	0.148	&	Handler	&	SAAO 0.5m	&	{\it B}	&	9.99	&	0.02	\\
2455226.6104	&	0.156	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	10.18	&	0.02	\\
2455226.6104	&	0.156	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.09	&	0.02	\\
2455226.6131	&	0.158	&	Handler	&	SAAO 0.5m	&	{\it V}	&	9.86	&	0.02	\\
2455226.6131	&	0.158	&	Handler	&	SAAO 0.5m	&	{\it U}	&	9.34	&	0.02	\\
2455226.6131	&	0.158	&	Handler	&	SAAO 0.5m	&	$R_c$	&	9.03	&	0.02	\\
2455226.6131	&	0.158	&	Handler	&	SAAO 0.5m	&	$I_c$	&	8.70	&	0.02	\\
2455226.6131	&	0.158	&	Handler	&	SAAO 0.5m	&	{\it B}	&	10.03	&	0.02	\\
2455226.8821	&	0.377	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	9.91	&	0.05	\\
2455226.8840	&	0.378	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	8.90	&	0.02	\\
2455226.8849	&	0.379	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	9.01	&	0.02	\\
2455226.8857	&	0.380	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	9.93	&	0.03	\\
2455227.5814	&	0.945	&	Handler	&	SAAO 0.5m	&	{\it V}	&	10.19	&	0.02	\\
2455227.5814	&	0.945	&	Handler	&	SAAO 0.5m	&	{\it U}	&	9.62	&	0.02	\\
2455227.5814	&	0.945	&	Handler	&	SAAO 0.5m	&	$R_c$	&	9.45	&	0.02	\\
2455227.5814	&	0.945	&	Handler	&	SAAO 0.5m	&	$I_c$	&	9.36	&	0.02	\\
2455227.5814	&	0.945	&	Handler	&	SAAO 0.5m	&	{\it B}	&	10.25	&	0.02	\\
2455227.5845	&	0.948	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	10.52	&	0.02	\\
2455227.5845	&	0.948	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.27	&	0.02	\\
2455227.5942	&	0.955	&	Handler	&	SAAO 0.5m	&	{\it V}				&	10.20	&	0.02	\\
2455227.5942	&	0.955	&	Handler	&	SAAO 0.5m	&	{\it U}	&	9.65	&	0.02	\\
2455227.5942	&	0.955	&	Handler	&	SAAO 0.5m	&	$R_c$	&	9.48	&	0.02	\\
2455227.5942	&	0.955	&	Handler	&	SAAO 0.5m	&	$I_c$	&	9.37	&	0.02	\\
2455227.5942	&	0.955	&	Handler	&	SAAO 0.5m	&	{\it B}		&	10.29	&	0.02	\\
2455227.5975	&	0.958	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	10.58	&	0.02	\\
2455227.5975	&	0.958	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.32	&	0.02	\\
2455227.6075	&	0.966	&	Handler	&	SAAO 0.5m	&	{\it V}		&	10.23	&	0.02	\\
2455227.6075	&	0.966	&	Handler	&	SAAO 0.5m	&	{\it U}	&	9.68	&	0.02	\\
2455227.6075	&	0.966	&	Handler	&	SAAO 0.5m	&	$R_c$	&	9.47	&	0.02	\\
2455227.6075	&	0.966	&	Handler	&	SAAO 0.5m	&	$I_c$	&	9.40	&	0.02	\\
2455227.6075	&	0.966	&	Handler	&	SAAO 0.5m	&	{\it B}		&	10.29	&	0.02	\\
2455227.6106	&	0.969	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	10.57	&	0.02	\\
2455227.6106	&	0.969	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.31	&	0.02	\\
2455228.5775	&	0.755	&	Handler	&	SAAO 0.5m	&	{\it V}		&	10.72	&	0.02	\\
2455228.5775	&	0.755	&	Handler	&	SAAO 0.5m	&	{\it U}	&	10.09	&	0.03	\\
2455228.5775	&	0.755	&	Handler	&	SAAO 0.5m	&	$R_c$	&	10.04	&	0.02	\\
2455228.5775	&	0.755	&	Handler	&	SAAO 0.5m	&	$I_c$	&	10.13	&	0.02	\\
2455228.5775	&	0.755	&	Handler	&	SAAO 0.5m	&	{\it B}	&	10.67	&	0.02	\\
2455228.5809	&	0.757	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	11.14	&	0.02	\\
2455228.5809	&	0.757	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.54	&	0.02	\\
2455228.5910	&	0.766	&	Handler	&	SAAO 0.5m	&	{\it V}		&	10.74	&	0.02	\\
2455228.5910	&	0.766	&	Handler	&	SAAO 0.5m	&	{\it U}	&	10.13	&	0.02	\\
2455228.5910	&	0.766	&	Handler	&	SAAO 0.5m	&	$R_c$	&	10.05	&	0.02	\\
2455228.5910	&	0.766	&	Handler	&	SAAO 0.5m	&	$I_c$	&	10.13	&	0.02	\\
2455228.5910	&	0.766	&	Handler	&	SAAO 0.5m	&	{\it B}		&	10.71	&	0.02	\\
2455228.5945	&	0.768	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	11.15	&	0.02	\\
2455228.5945	&	0.768	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.59	&	0.02	\\
2455228.5983	&	0.771	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	11.16	&	0.02	\\
2455228.5983	&	0.771	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.58	&	0.02	\\
2455228.6093	&	0.780	&	Handler	&	SAAO 0.5m	&	{\it V}	&	10.76	&	0.02	\\
2455228.6093	&	0.780	&	Handler	&	SAAO 0.5m	&	{\it U}	&	10.16	&	0.02	\\
2455228.6093	&	0.780	&	Handler	&	SAAO 0.5m	&	$R_c$	&	10.08	&	0.02	\\
2455228.6093	&	0.780	&	Handler	&	SAAO 0.5m	&	$I_c$	&	10.16	&	0.02	\\
2455228.6093	&	0.780	&	Handler	&	SAAO 0.5m	&	{\it B}	&	10.72	&	0.02	\\
2455228.6125	&	0.783	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	11.19	&	0.02	\\
2455228.6125	&	0.783	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.58	&	0.02	\\
2455228.8623	&	0.986	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	9.81	&	0.01	\\
2455228.8623	&	0.986	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	10.79	&	0.02	\\
2455228.8633	&	0.987	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	8.93	&	0.09	\\
2455228.8633	&	0.987	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	10.33	&	0.01	\\
2455228.8642	&	0.988	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	8.95	&	0.08	\\
2455228.8642	&	0.988	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	10.24	&	0.01	\\
2455228.8650	&	0.988	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	9.56	&	0.04	\\
2455228.8651	&	0.988	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	10.99	&	0.01	\\
2455229.3451	&	0.378	&	Kiyota	&	0.25m Schmidt-Cassegrain	&	Stromgren {\it y}	&	11.13	&	0.02	\\
2455229.5734	&	0.564	&	Handler	&	SAAO 0.5m	&	{\it V}	&	11.20	&	0.02	\\
2455229.5734	&	0.564	&	Handler	&	SAAO 0.5m	&	{\it U}	&	10.57	&	0.03	\\
2455229.5734	&	0.564	&	Handler	&	SAAO 0.5m	&	$R_c$	&	10.58	&	0.02	\\
2455229.5734	&	0.564	&	Handler	&	SAAO 0.5m	&	$I_c$	&	10.64	&	0.02	\\
2455229.5734	&	0.564	&	Handler	&	SAAO 0.5m	&	{\it B}	&	11.07	&	0.02	\\
2455229.5776	&	0.567	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	11.54	&	0.02	\\
2455229.5776	&	0.567	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.81	&	0.02	\\
2455229.5892	&	0.577	&	Handler	&	SAAO 0.5m	&	{\it V}	&	11.23	&	0.02	\\
2455229.5892	&	0.577	&	Handler	&	SAAO 0.5m	&	{\it U}	&	10.62	&	0.03	\\
2455229.5892	&	0.577	&	Handler	&	SAAO 0.5m	&	$R_c$	&	10.61	&	0.02	\\
2455229.5892	&	0.577	&	Handler	&	SAAO 0.5m	&	$I_c$	&	10.67	&	0.02	\\
2455229.5892	&	0.577	&	Handler	&	SAAO 0.5m	&	{\it B}	&	11.10	&	0.02	\\
2455229.5931	&	0.580	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	11.58	&	0.02	\\
2455229.5931	&	0.580	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.85	&	0.02	\\
2455229.6047	&	0.589	&	Handler	&	SAAO 0.5m	&	{\it V}	&	11.28	&	0.02	\\
2455229.6047	&	0.589	&	Handler	&	SAAO 0.5m	&	{\it U}	&	10.62	&	0.02	\\
2455229.6047	&	0.589	&	Handler	&	SAAO 0.5m	&	$R_c$	&	10.65	&	0.02	\\
2455229.6047	&	0.589	&	Handler	&	SAAO 0.5m	&	$I_c$	&	10.71	&	0.02	\\
2455229.6047	&	0.589	&	Handler	&	SAAO 0.5m	&	{\it B}	&	11.16	&	0.02	\\
2455229.6084	&	0.592	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	11.63	&	0.02	\\
2455229.6084	&	0.592	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	10.89	&	0.02	\\
2455229.8809	&	0.814	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	10.12	&	0.01	\\
2455229.8810	&	0.814	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	11.05	&	0.03	\\
2455229.8824	&	0.815	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	9.36	&	0.07	\\
2455229.8824	&	0.815	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	10.66	&	0.01	\\
2455229.8836	&	0.816	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	9.38	&	0.08	\\
2455229.8836	&	0.816	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	10.64	&	0.02	\\
2455229.8847	&	0.817	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	9.83	&	0.02	\\
2455229.8848	&	0.817	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	11.33	&	0.02	\\
2455230.5683	&	0.372	&	Handler	&	SAAO 0.5m	&	{\it V}	&	11.48	&	0.02	\\
2455230.5683	&	0.372	&	Handler	&	SAAO 0.5m	&	{\it U}	&	10.81	&	0.03	\\
2455230.5683	&	0.372	&	Handler	&	SAAO 0.5m	&	$R_c$	&	11.01	&	0.02	\\
2455230.5683	&	0.372	&	Handler	&	SAAO 0.5m	&	$I_c$	&	11.00	&	0.02	\\
2455230.5683	&	0.372	&	Handler	&	SAAO 0.5m	&	{\it B}	&	11.35	&	0.02	\\
2455230.5728	&	0.376	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	11.71	&	0.02	\\
2455230.5728	&	0.376	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	11.06	&	0.02	\\
2455230.5848	&	0.386	&	Handler	&	SAAO 0.5m	&	{\it V}	&	11.51	&	0.02	\\
2455230.5848	&	0.386	&	Handler	&	SAAO 0.5m	&	{\it U}	&	10.79	&	0.03	\\
2455230.5848	&	0.386	&	Handler	&	SAAO 0.5m	&	$R_c$	&	11.00	&	0.02	\\
2455230.5848	&	0.386	&	Handler	&	SAAO 0.5m	&	$I_c$	&	10.99	&	0.02	\\
2455230.5848	&	0.386	&	Handler	&	SAAO 0.5m	&	{\it B}	&	11.35	&	0.02	\\
2455230.5884	&	0.389	&	Handler	&	SAAO 0.5m	&	Stromgren{\it y}	&	11.70	&	0.02	\\
2455230.5884	&	0.389	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	11.04	&	0.02	\\
2455230.6004	&	0.398	&	Handler	&	SAAO 0.5m	&	{\it V}	&	11.54	&	0.02	\\
2455230.6004	&	0.398	&	Handler	&	SAAO 0.5m	&	{\it U}	&	10.87	&	0.03	\\
2455230.6004	&	0.398	&	Handler	&	SAAO 0.5m	&	$R_c$	&	11.05	&	0.02	\\
2455230.6004	&	0.398	&	Handler	&	SAAO 0.5m	&	$I_c$	&	11.03	&	0.02	\\
2455230.6004	&	0.398	&	Handler	&	SAAO 0.5m	&	{\it B}	&	11.38	&	0.02	\\
2455230.6048	&	0.402	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	11.73	&	0.02	\\
2455230.6048	&	0.402	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	11.04	&	0.02	\\
2455230.8597	&	0.609	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	10.60	&	0.01	\\
2455230.8597	&	0.609	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	11.59	&	0.02	\\
2455230.8612	&	0.610	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	9.65	&	0.09	\\
2455230.8612	&	0.610	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	11.20	&	0.01	\\
2455230.8623	&	0.611	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	9.67	&	0.09	\\
2455230.8624	&	0.611	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	11.25	&	0.01	\\
2455230.8635	&	0.612	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	10.30	&	0.03	\\
2455230.8635	&	0.612	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	11.89	&	0.01	\\
2455231.3229	&	0.986	&	Maehara	&	Kwasan 0.25m	&	Stromgren {\it y}	&	12.16	&	0.02	\\
2455231.8280	&	0.396	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	11.15	&	0.01	\\
2455231.8280	&	0.396	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	11.99	&	0.04	\\
2455231.8294	&	0.397	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	10.24	&	0.11	\\
2455231.8295	&	0.397	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	11.70	&	0.01	\\
2455231.8306	&	0.398	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	10.20	&	0.12	\\
2455231.8307	&	0.398	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	11.75	&	0.02	\\
2455231.8318	&	0.399	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	10.84	&	0.03	\\
2455231.8318	&	0.399	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	12.28	&	0.01	\\
2455232.2618	&	0.749	&	Kiyota	&	0.25m Schmidt-Cassegrain	&	Stromgren {\it y}	&	12.71	&	0.02	\\
2455232.5665	&	0.996	&	Handler	&	SAAO 0.5m	&	{\it V}	&	12.94	&	0.02	\\
2455232.5665	&	0.996	&	Handler	&	SAAO 0.5m	&	{\it U}	&	12.42	&	0.05	\\
2455232.5665	&	0.996	&	Handler	&	SAAO 0.5m	&	$R_c$	&	12.38	&	0.03	\\
2455232.5665	&	0.996	&	Handler	&	SAAO 0.5m	&	$I_c$	&	12.35	&	0.03	\\
2455232.5665	&	0.996	&	Handler	&	SAAO 0.5m	&	{\it B}	&	12.80	&	0.03	\\
2455232.5714	&	0.000	&	Handler	&	SAAO 0.5m	&	{\it V}	&	12.94	&	0.02	\\
2455232.5714	&	0.000	&	Handler	&	SAAO 0.5m	&	{\it U}	&	12.31	&	0.04	\\
2455232.5714	&	0.000	&	Handler	&	SAAO 0.5m	&	$R_c$	&	12.39	&	0.03	\\
2455232.5714	&	0.000	&	Handler	&	SAAO 0.5m	&	$I_c$	&	12.34	&	0.03	\\
2455232.5714	&	0.000	&	Handler	&	SAAO 0.5m	&	{\it B}	&	12.78	&	0.03	\\
2455232.5756	&	0.004	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	13.08	&	0.02	\\
2455232.5756	&	0.004	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	12.24	&	0.03	\\
2455232.5913	&	0.016	&	Handler	&	SAAO 0.5m	&	{\it V}	&	12.97	&	0.02	\\
2455232.5913	&	0.016	&	Handler	&	SAAO 0.5m	&	{\it U}	&	12.26	&	0.04	\\
2455232.5913	&	0.016	&	Handler	&	SAAO 0.5m	&	$R_c$	&	12.38	&	0.02	\\
2455232.5913	&	0.016	&	Handler	&	SAAO 0.5m	&	$I_c$	&	12.32	&	0.03	\\
2455232.5913	&	0.016	&	Handler	&	SAAO 0.5m	&	{\it B}	&	12.75	&	0.03	\\
2455232.5968	&	0.021	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	13.14	&	0.02	\\
2455232.5968	&	0.021	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	12.27	&	0.03	\\
2455232.8304	&	0.211	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	12.26	&	0.11	\\
2455232.8328	&	0.213	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	12.23	&	0.07	\\
2455232.8340	&	0.214	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	12.42	&	0.05	\\
2455232.8351	&	0.214	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	12.87	&	0.13	\\
2455233.2521	&	0.553	&	Kiyota	&	0.25m Schmidt-Cassegrain	&	Stromgren {\it y}	&	13.39	&	0.02	\\
2455233.5689	&	0.811	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	13.23	&	0.03	\\
2455233.5689	&	0.811	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	12.35	&	0.03	\\
2455233.5758	&	0.816	&	Handler	&	SAAO 0.5m	&	{\it V}	&	13.10	&	0.02	\\
2455233.5758	&	0.816	&	Handler	&	SAAO 0.5m	&	{\it U}	&	12.27	&	0.04	\\
2455233.5758	&	0.816	&	Handler	&	SAAO 0.5m	&	$R_c$	&	12.67	&	0.03	\\
2455233.5758	&	0.816	&	Handler	&	SAAO 0.5m	&	$I_c$	&	12.60	&	0.03	\\
2455233.5758	&	0.816	&	Handler	&	SAAO 0.5m	&	{\it B}	&	12.85	&	0.03	\\
2455233.5894	&	0.827	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	13.22	&	0.02	\\
2455233.5894	&	0.827	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	12.39	&	0.03	\\
2455233.5962	&	0.833	&	Handler	&	SAAO 0.5m	&	{\it V}	&	13.24	&	0.02	\\
2455233.5962	&	0.833	&	Handler	&	SAAO 0.5m	&	{\it U}	&	12.53	&	0.04	\\
2455233.5962	&	0.833	&	Handler	&	SAAO 0.5m	&	$R_c$	&	12.79	&	0.03	\\
2455233.5962	&	0.833	&	Handler	&	SAAO 0.5m	&	$I_c$	&	12.67	&	0.03	\\
2455233.5962	&	0.833	&	Handler	&	SAAO 0.5m	&	{\it B}	&	13.08	&	0.03	\\
2455233.8484	&	0.038	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	12.07	&	0.01	\\
2455233.8485	&	0.038	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	12.87	&	0.03	\\
2455233.8499	&	0.039	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	10.97	&	0.12	\\
2455233.8499	&	0.039	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	12.51	&	0.01	\\
2455233.8511	&	0.040	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	10.96	&	0.12	\\
2455233.8511	&	0.040	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	12.70	&	0.02	\\
2455233.8522	&	0.041	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	11.69	&	0.02	\\
2455233.8523	&	0.041	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	13.14	&	0.02	\\
2455234.3389	&	0.437	&	Kiyota	&	0.25m Schmidt-Cassegrain	&	Stromgren {\it y}	&	13.10	&	0.02	\\
2455234.5841	&	0.636	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	13.48	&	0.03	\\
2455234.5841	&	0.636	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	12.77	&	0.03	\\
2455234.6001	&	0.649	&	Handler	&	SAAO 0.5m	&	{\it V}	&	13.28	&	0.02	\\
2455234.6001	&	0.649	&	Handler	&	SAAO 0.5m	&	{\it U}	&	12.42	&	0.04	\\
2455234.6001	&	0.649	&	Handler	&	SAAO 0.5m	&	$R_c$	&	12.90	&	0.03	\\
2455234.6001	&	0.649	&	Handler	&	SAAO 0.5m	&	$I_c$	&	12.80	&	0.03	\\
2455234.6001	&	0.649	&	Handler	&	SAAO 0.5m	&	{\it B}	&	13.10	&	0.03	\\
2455234.6061	&	0.654	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	13.31	&	0.03	\\
2455234.6061	&	0.654	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	12.48	&	0.03	\\
2455235.2639	&	0.188	&	Kiyota	&	0.25m Schmidt-Cassegrain	&	Stromgren {\it y}	&	13.56	&	0.02	\\
2455235.5556	&	0.425	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	13.85	&	0.07	\\
2455235.5556	&	0.425	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	13.59	&	0.10	\\
2455235.5649	&	0.433	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	13.60	&	0.03	\\
2455235.5649	&	0.433	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	13.47	&	0.04	\\
2455235.5720	&	0.439	&	Handler	&	SAAO 0.5m	&	{\it V}	&	13.99	&	0.03	\\
2455235.5720	&	0.439	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.26	&	0.06	\\
2455235.5720	&	0.439	&	Handler	&	SAAO 0.5m	&	$R_c$	&	13.64	&	0.05	\\
2455235.5720	&	0.439	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.47	&	0.06	\\
2455235.5720	&	0.439	&	Handler	&	SAAO 0.5m	&	{\it B}	&	13.99	&	0.05	\\
2455235.5912	&	0.454	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.02	&	0.04	\\
2455235.5912	&	0.454	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	13.63	&	0.05	\\
2455235.5981	&	0.460	&	Handler	&	SAAO 0.5m	&	{\it V}	&	13.85	&	0.03	\\
2455235.5981	&	0.460	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.21	&	0.05	\\
2455235.5981	&	0.460	&	Handler	&	SAAO 0.5m	&	$R_c$	&	13.55	&	0.04	\\
2455235.5981	&	0.460	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.29	&	0.04	\\
2455235.5981	&	0.460	&	Handler	&	SAAO 0.5m	&	{\it B}	&	13.92	&	0.04	\\
2455235.8593	&	0.672	&	Clem	&	CTIO 1.0m	&	Stromgren {\it y}	&	13.28	&	0.02	\\
2455235.8702	&	0.681	&	Clem	&	CTIO 1.0m	&	Stromgren {\it y}	&	13.30	&	0.01	\\
2455236.3194	&	0.046	&	Kiyota	&	0.25m Schmidt-Cassegrain	&	Stromgren {\it y}	&	14.20	&	0.02	\\
2455236.8390	&	0.468	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.00	&	0.01	\\
2455236.8391	&	0.468	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.08	&	0.02	\\
2455236.8405	&	0.469	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	11.87	&	0.09	\\
2455236.8406	&	0.469	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	13.44	&	0.01	\\
2455236.8417	&	0.470	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	11.93	&	0.09	\\
2455236.8417	&	0.470	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	13.66	&	0.01	\\
2455236.8428	&	0.471	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	12.61	&	0.03	\\
2455236.8429	&	0.471	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	13.95	&	0.01	\\
2455236.8595	&	0.485	&	Clem	&	CTIO 1.0m	&	Stromgren {\it y}	&	13.95	&	0.01	\\
2455236.8720	&	0.495	&	Clem	&	CTIO 1.0m	&	Stromgren {\it y}	&	13.84	&	0.01	\\
2455237.0499	&	0.640	&	{\it Swift}	&	UVOT	&	$w1$	&	13.48	&	0.02	\\
2455237.4559	&	0.970	&	{\it Swift}	&	UVOT	&	$w1$	&	14.08	&	0.02	\\
2455237.4669	&	0.978	&	{\it Swift}	&	UVOT	&	$w2$	&	14.34	&	0.03	\\
2455237.7209	&	0.185	&	{\it Swift}	&	UVOT	&	$w2$	&	13.60	&	0.01	\\
2455237.7229	&	0.187	&	{\it Swift}	&	UVOT	&	$w1$	&	13.46	&	0.02	\\
2455237.7339	&	0.195	&	{\it Swift}	&	UVOT	&	$w2$	&	13.58	&	0.02	\\
2455237.8561	&	0.295	&	Clem	&	CTIO 1.0m	&	Stromgren {\it y}	&	13.94	&	0.01	\\
2455237.8686	&	0.305	&	Clem	&	CTIO 1.0m	&	Stromgren {\it y}	&	13.95	&	0.01	\\
2455237.8794	&	0.314	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.06	&	0.01	\\
2455237.8794	&	0.314	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.02	&	0.01	\\
2455237.8809	&	0.315	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.06	&	0.08	\\
2455237.8809	&	0.315	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	13.42	&	0.01	\\
2455237.8820	&	0.316	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.11	&	0.08	\\
2455237.8821	&	0.316	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	13.68	&	0.01	\\
2455237.8832	&	0.317	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	12.74	&	0.01	\\
2455237.8832	&	0.317	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	13.90	&	0.01	\\
2455238.1130	&	0.504	&	{\it Swift}	&	UVOT	&	$w2$	&	13.77	&	0.01	\\
2455238.2430	&	0.609	&	{\it Swift}	&	UVOT	&	$w2$	&	13.64	&	0.01	\\
2455238.2440	&	0.610	&	{\it Swift}	&	UVOT	&	$w1$	&	13.73	&	0.02	\\
2455238.2560	&	0.620	&	{\it Swift}	&	UVOT	&	$w2$	&	14.02	&	0.02	\\
2455238.4570	&	0.783	&	{\it Swift}	&	UVOT	&	$w2$	&	13.20	&	0.01	\\
2455238.5799	&	0.883	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.24	&	0.03	\\
2455238.5799	&	0.883	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.25	&	0.05	\\
2455238.5885	&	0.890	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.30	&	0.03	\\
2455238.5885	&	0.890	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.83	&	0.05	\\
2455238.5885	&	0.890	&	Handler	&	SAAO 0.5m	&	$R_c$	&	13.95	&	0.04	\\
2455238.5885	&	0.890	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.73	&	0.04	\\
2455238.5885	&	0.890	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.47	&	0.04	\\
2455238.7290	&	0.004	&	{\it Swift}	&	UVOT	&	$w1$	&	14.10	&	0.03	\\
2455238.7390	&	0.012	&	{\it Swift}	&	UVOT	&	$w2$	&	14.49	&	0.03	\\
2455238.8021	&	0.064	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.57	&	0.01	\\
2455238.8036	&	0.065	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	13.81	&	0.01	\\
2455238.8049	&	0.066	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	14.07	&	0.01	\\
2455238.8063	&	0.067	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	14.37	&	0.01	\\
2455238.8518	&	0.104	&	Clem	&	CTIO 1.0m	&	Stromgren {\it y}	&	14.34	&	0.01	\\
2455238.8643	&	0.114	&	Clem	&	CTIO 1.0m	&	Stromgren {\it y}	&	14.31	&	0.01	\\
2455239.1901	&	0.379	&	{\it Swift}	&	UVOT	&	$w1$	&	13.68	&	0.02	\\
2455239.2011	&	0.388	&	{\it Swift}	&	UVOT	&	$w2$	&	13.97	&	0.03	\\
2455239.5251	&	0.651	&	{\it Swift}	&	UVOT	&	$w1$	&	13.53	&	0.02	\\
2455239.5261	&	0.652	&	{\it Swift}	&	UVOT	&	$w1$	&	13.59	&	0.02	\\
2455239.5411	&	0.664	&	{\it Swift}	&	UVOT	&	$w2$	&	13.75	&	0.02	\\
2455239.5418	&	0.665	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.14	&	0.02	\\
2455239.5418	&	0.665	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.71	&	0.05	\\
2455239.5418	&	0.665	&	Handler	&	SAAO 0.5m	&	$R_c$	&	13.85	&	0.03	\\
2455239.5418	&	0.665	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.53	&	0.04	\\
2455239.5418	&	0.665	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.41	&	0.03	\\
2455239.5490	&	0.670	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.10	&	0.03	\\
2455239.5490	&	0.670	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.13	&	0.04	\\
2455239.5658	&	0.684	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.13	&	0.03	\\
2455239.5658	&	0.684	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.19	&	0.04	\\
2455239.5746	&	0.691	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.13	&	0.03	\\
2455239.5746	&	0.691	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.63	&	0.05	\\
2455239.5746	&	0.691	&	Handler	&	SAAO 0.5m	&	$R_c$	&	13.81	&	0.04	\\
2455239.5746	&	0.691	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.58	&	0.05	\\
2455239.5746	&	0.691	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.34	&	0.04	\\
2455239.5926	&	0.706	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.19	&	0.03	\\
2455239.5926	&	0.706	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.22	&	0.04	\\
2455239.5951	&	0.708	&	{\it Swift}	&	UVOT	&	$w1$	&	13.53	&	0.01	\\
2455239.5961	&	0.709	&	{\it Swift}	&	UVOT	&	$w1$	&	13.62	&	0.02	\\
2455239.6005	&	0.712	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.18	&	0.03	\\
2455239.6005	&	0.712	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.65	&	0.05	\\
2455239.6005	&	0.712	&	Handler	&	SAAO 0.5m	&	$R_c$	&	13.88	&	0.04	\\
2455239.6005	&	0.712	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.70	&	0.05	\\
2455239.6005	&	0.712	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.33	&	0.04	\\
2455239.6081	&	0.719	&	{\it Swift}	&	UVOT	&	$w2$	&	13.84	&	0.02	\\
2455239.6571	&	0.758	&	{\it Swift}	&	UVOT	&	$w1$	&	13.48	&	0.01	\\
2455239.6591	&	0.760	&	{\it Swift}	&	UVOT	&	$w1$	&	13.53	&	0.02	\\
2455239.6751	&	0.773	&	{\it Swift}	&	UVOT	&	$w2$	&	13.85	&	0.02	\\
2455239.7321	&	0.819	&	{\it Swift}	&	UVOT	&	$w1$	&	13.55	&	0.01	\\
2455239.7341	&	0.821	&	{\it Swift}	&	UVOT	&	$w1$	&	13.59	&	0.02	\\
2455239.7421	&	0.827	&	{\it Swift}	&	UVOT	&	$w2$	&	13.84	&	0.03	\\
2455239.8028	&	0.877	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.35	&	0.01	\\
2455239.8028	&	0.877	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.50	&	0.01	\\
2455239.8042	&	0.878	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.29	&	0.10	\\
2455239.8043	&	0.878	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	13.76	&	0.01	\\
2455239.8056	&	0.879	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.30	&	0.10	\\
2455239.8056	&	0.879	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	14.03	&	0.01	\\
2455239.8062	&	0.879	&	{\it Swift}	&	UVOT	&	$w1$	&	13.71	&	0.01	\\
2455239.8062	&	0.879	&	{\it Swift}	&	UVOT	&	$w1$	&	13.71	&	0.01	\\
2455239.8069	&	0.880	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	12.96	&	0.03	\\
2455239.8070	&	0.880	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	14.31	&	0.01	\\
2455239.8645	&	0.927	&	Clem	&	CTIO 1.0m	&	Stromgren {\it y}	&	14.48	&	0.01	\\
2455239.8742	&	0.935	&	{\it Swift}	&	UVOT	&	$w1$	&	14.01	&	0.01	\\
2455239.8742	&	0.935	&	{\it Swift}	&	UVOT	&	$w1$	&	14.01	&	0.01	\\
2455239.8770	&	0.937	&	Clem	&	CTIO 1.0m	&	Stromgren {\it y}	&	14.51	&	0.01	\\
2455239.9172	&	0.970	&	{\it Swift}	&	UVOT	&	$w1$	&	14.01	&	0.01	\\
2455239.9172	&	0.970	&	{\it Swift}	&	UVOT	&	$w1$	&	14.01	&	0.01	\\
2455239.9422	&	0.990	&	{\it Swift}	&	UVOT	&	$w1$	&	14.11	&	0.02	\\
2455239.9422	&	0.990	&	{\it Swift}	&	UVOT	&	$w1$	&	14.11	&	0.02	\\
2455239.9872	&	0.027	&	{\it Swift}	&	UVOT	&	$w1$	&	14.00	&	0.01	\\
2455239.9872	&	0.027	&	{\it Swift}	&	UVOT	&	$w1$	&	13.99	&	0.01	\\
2455240.0502	&	0.078	&	{\it Swift}	&	UVOT	&	$w1$	&	13.88	&	0.02	\\
2455240.0512	&	0.079	&	{\it Swift}	&	UVOT	&	$w1$	&	13.84	&	0.02	\\
2455240.0632	&	0.088	&	{\it Swift}	&	UVOT	&	$w2$	&	14.00	&	0.03	\\
2455240.1262	&	0.140	&	{\it Swift}	&	UVOT	&	$w1$	&	13.81	&	0.02	\\
2455240.1282	&	0.141	&	{\it Swift}	&	UVOT	&	$w1$	&	13.61	&	0.02	\\
2455240.1362	&	0.148	&	{\it Swift}	&	UVOT	&	$w2$	&	13.84	&	0.03	\\
2455240.1952	&	0.196	&	{\it Swift}	&	UVOT	&	$w1$	&	13.40	&	0.02	\\
2455240.1962	&	0.196	&	{\it Swift}	&	UVOT	&	$w1$	&	13.40	&	0.02	\\
2455240.2632	&	0.251	&	{\it Swift}	&	UVOT	&	$w1$	&	13.51	&	0.02	\\
2455240.2642	&	0.252	&	{\it Swift}	&	UVOT	&	$w1$	&	13.51	&	0.02	\\
2455240.3292	&	0.305	&	{\it Swift}	&	UVOT	&	$w1$	&	13.44	&	0.02	\\
2455240.3312	&	0.306	&	{\it Swift}	&	UVOT	&	$w1$	&	13.53	&	0.02	\\
2455240.3952	&	0.358	&	{\it Swift}	&	UVOT	&	$w1$	&	13.55	&	0.01	\\
2455240.3972	&	0.360	&	{\it Swift}	&	UVOT	&	$w1$	&	13.59	&	0.02	\\
2455240.4622	&	0.413	&	{\it Swift}	&	UVOT	&	$w1$	&	13.70	&	0.02	\\
2455240.4642	&	0.414	&	{\it Swift}	&	UVOT	&	$w1$	&	13.70	&	0.02	\\
2455240.5554	&	0.488	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.37	&	0.03	\\
2455240.5554	&	0.488	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.43	&	0.05	\\
2455240.5636	&	0.495	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.37	&	0.03	\\
2455240.5636	&	0.495	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.92	&	0.07	\\
2455240.5636	&	0.495	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.19	&	0.06	\\
2455240.5636	&	0.495	&	Handler	&	SAAO 0.5m	&	$I_c$	&	14.15	&	0.08	\\
2455240.5636	&	0.495	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.59	&	0.05	\\
2455240.5793	&	0.508	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.40	&	0.03	\\
2455240.5793	&	0.508	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.38	&	0.05	\\
2455240.5872	&	0.514	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.41	&	0.03	\\
2455240.5872	&	0.514	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.82	&	0.06	\\
2455240.5872	&	0.514	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.07	&	0.05	\\
2455240.5872	&	0.514	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.80	&	0.05	\\
2455240.5872	&	0.514	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.57	&	0.05	\\
2455240.5992	&	0.524	&	{\it Swift}	&	UVOT	&	$w1$	&	13.49	&	0.03	\\
2455240.6022	&	0.526	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.34	&	0.03	\\
2455240.6022	&	0.526	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.36	&	0.05	\\
2455240.6082	&	0.531	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.30	&	0.03	\\
2455240.6082	&	0.531	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.83	&	0.05	\\
2455240.6082	&	0.531	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.09	&	0.04	\\
2455240.6082	&	0.531	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.72	&	0.05	\\
2455240.6082	&	0.531	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.50	&	0.04	\\
2455240.6112	&	0.534	&	{\it Swift}	&	UVOT	&	$w2$	&	13.34	&	0.03	\\
2455240.6652	&	0.578	&	{\it Swift}	&	UVOT	&	$w1$	&	13.58	&	0.03	\\
2455240.8069	&	0.693	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.30	&	0.01	\\
2455240.8070	&	0.693	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.40	&	0.01	\\
2455240.8084	&	0.694	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	13.68	&	0.01	\\
2455240.8098	&	0.695	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	13.94	&	0.02	\\
2455240.8111	&	0.696	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	14.15	&	0.03	\\
2455241.0553	&	0.895	&	{\it Swift}	&	UVOT	&	$w1$	&	13.67	&	0.03	\\
2455241.0663	&	0.903	&	{\it Swift}	&	UVOT	&	$w2$	&	13.59	&	0.03	\\
2455241.1223	&	0.949	&	{\it Swift}	&	UVOT	&	$w1$	&	13.75	&	0.03	\\
2455241.1373	&	0.961	&	{\it Swift}	&	UVOT	&	$w2$	&	13.79	&	0.03	\\
2455241.2013	&	0.013	&	{\it Swift}	&	UVOT	&	$w1$	&	14.06	&	0.03	\\
2455241.2683	&	0.068	&	{\it Swift}	&	UVOT	&	$w1$	&	13.67	&	0.03	\\
2455241.3333	&	0.120	&	{\it Swift}	&	UVOT	&	$w1$	&	13.50	&	0.03	\\
2455241.4003	&	0.175	&	{\it Swift}	&	UVOT	&	$w1$	&	13.27	&	0.03	\\
2455241.4673	&	0.229	&	{\it Swift}	&	UVOT	&	$w1$	&	13.27	&	0.03	\\
2455241.4813	&	0.241	&	{\it Swift}	&	UVOT	&	$w2$	&	13.26	&	0.03	\\
2455241.5313	&	0.281	&	{\it Swift}	&	UVOT	&	$w2$	&	13.30	&	0.04	\\
2455241.5323	&	0.282	&	{\it Swift}	&	UVOT	&	$w1$	&	13.30	&	0.03	\\
2455241.5359	&	0.285	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	13.98	&	0.05	\\
2455241.5359	&	0.285	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.23	&	0.08	\\
2455241.5403	&	0.289	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.09	&	0.03	\\
2455241.5403	&	0.289	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.24	&	0.05	\\
2455241.5476	&	0.295	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.14	&	0.03	\\
2455241.5476	&	0.295	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.77	&	0.06	\\
2455241.5476	&	0.295	&	Handler	&	SAAO 0.5m	&	$R_c$	&	13.86	&	0.04	\\
2455241.5476	&	0.295	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.66	&	0.05	\\
2455241.5476	&	0.295	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.45	&	0.04	\\
2455241.5634	&	0.307	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.17	&	0.03	\\
2455241.5634	&	0.307	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.23	&	0.05	\\
2455241.5711	&	0.314	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.11	&	0.03	\\
2455241.5711	&	0.314	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.69	&	0.05	\\
2455241.5711	&	0.314	&	Handler	&	SAAO 0.5m	&	$R_c$	&	13.87	&	0.04	\\
2455241.5711	&	0.314	&	Handler	&	SAAO 0.5m	&	$I_c$	&	14.00	&	0.05	\\
2455241.5711	&	0.314	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.38	&	0.04	\\
2455241.5973	&	0.335	&	{\it Swift}	&	UVOT	&	$w2$	&	13.30	&	0.04	\\
2455241.5983	&	0.336	&	{\it Swift}	&	UVOT	&	$w1$	&	13.50	&	0.03	\\
2455241.6753	&	0.398	&	{\it Swift}	&	UVOT	&	$w2$	&	13.40	&	0.04	\\
2455241.7413	&	0.452	&	{\it Swift}	&	UVOT	&	$w2$	&	13.30	&	0.03	\\
2455241.8271	&	0.522	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.42	&	0.01	\\
2455241.8271	&	0.522	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.48	&	0.01	\\
2455241.8285	&	0.523	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.50	&	0.09	\\
2455241.8286	&	0.523	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	13.80	&	0.01	\\
2455241.8299	&	0.524	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.55	&	0.09	\\
2455241.8299	&	0.524	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	14.05	&	0.01	\\
2455241.8312	&	0.525	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	13.05	&	0.02	\\
2455241.8312	&	0.525	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	14.28	&	0.01	\\
2455241.8689	&	0.556	&	Clem	&	CTIO 1.0m	&	Stromgren {\it y}	&	14.34	&	0.01	\\
2455241.8814	&	0.566	&	Clem	&	CTIO 1.0m	&	Stromgren {\it y}	&	14.35	&	0.01	\\
2455242.1274	&	0.766	&	{\it Swift}	&	UVOT	&	$w2$	&	13.30	&	0.03	\\
2455242.1294	&	0.767	&	{\it Swift}	&	UVOT	&	$w1$	&	13.40	&	0.03	\\
2455242.1424	&	0.778	&	{\it Swift}	&	UVOT	&	$w2$	&	13.30	&	0.03	\\
2455242.2044	&	0.828	&	{\it Swift}	&	UVOT	&	$w2$	&	13.40	&	0.03	\\
2455242.2054	&	0.829	&	{\it Swift}	&	UVOT	&	$w1$	&	13.60	&	0.03	\\
2455242.2174	&	0.839	&	{\it Swift}	&	UVOT	&	$w2$	&	13.70	&	0.03	\\
2455242.2624	&	0.876	&	{\it Swift}	&	UVOT	&	$w2$	&	13.50	&	0.03	\\
2455242.2644	&	0.877	&	{\it Swift}	&	UVOT	&	$w1$	&	13.60	&	0.03	\\
2455242.2834	&	0.893	&	{\it Swift}	&	UVOT	&	$w2$	&	13.50	&	0.03	\\
2455242.3294	&	0.930	&	{\it Swift}	&	UVOT	&	$w2$	&	13.60	&	0.03	\\
2455242.3314	&	0.932	&	{\it Swift}	&	UVOT	&	$w1$	&	13.70	&	0.03	\\
2455242.3504	&	0.947	&	{\it Swift}	&	UVOT	&	$w2$	&	13.70	&	0.03	\\
2455242.3964	&	0.984	&	{\it Swift}	&	UVOT	&	$w2$	&	13.80	&	0.03	\\
2455242.3984	&	0.986	&	{\it Swift}	&	UVOT	&	$w1$	&	14.00	&	0.03	\\
2455242.4164	&	0.001	&	{\it Swift}	&	UVOT	&	$w2$	&	13.90	&	0.03	\\
2455242.4684	&	0.043	&	{\it Swift}	&	UVOT	&	$w2$	&	13.80	&	0.03	\\
2455242.4704	&	0.045	&	{\it Swift}	&	UVOT	&	$w1$	&	13.80	&	0.03	\\
2455242.4844	&	0.056	&	{\it Swift}	&	UVOT	&	$w2$	&	13.70	&	0.03	\\
2455242.5374	&	0.099	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.40	&	0.03	\\
2455242.5374	&	0.099	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.56	&	0.06	\\
2455242.5459	&	0.106	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.37	&	0.03	\\
2455242.5459	&	0.106	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.91	&	0.06	\\
2455242.5459	&	0.106	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.13	&	0.04	\\
2455242.5459	&	0.106	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.64	&	0.04	\\
2455242.5459	&	0.106	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.67	&	0.05	\\
2455242.5635	&	0.120	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.35	&	0.03	\\
2455242.5635	&	0.120	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.40	&	0.05	\\
2455242.5716	&	0.127	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.36	&	0.03	\\
2455242.5716	&	0.127	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.80	&	0.06	\\
2455242.5716	&	0.127	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.12	&	0.04	\\
2455242.5716	&	0.127	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.70	&	0.04	\\
2455242.5716	&	0.127	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.59	&	0.04	\\
2455242.5873	&	0.140	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.26	&	0.03	\\
2455242.5873	&	0.140	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.36	&	0.05	\\
2455242.5947	&	0.146	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.31	&	0.02	\\
2455242.5947	&	0.146	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.72	&	0.05	\\
2455242.5947	&	0.146	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.03	&	0.04	\\
2455242.5947	&	0.146	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.76	&	0.04	\\
2455242.5947	&	0.146	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.50	&	0.04	\\
2455242.6064	&	0.155	&	{\it Swift}	&	UVOT	&	$w1$	&	13.60	&	0.02	\\
2455242.6204	&	0.166	&	{\it Swift}	&	UVOT	&	$w2$	&	13.80	&	0.02	\\
2455242.6764	&	0.212	&	{\it Swift}	&	UVOT	&	$w1$	&	13.60	&	0.02	\\
2455242.6854	&	0.219	&	{\it Swift}	&	UVOT	&	$w2$	&	13.80	&	0.03	\\
2455242.8169	&	0.326	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.32	&	0.01	\\
2455242.8170	&	0.326	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.36	&	0.01	\\
2455242.8184	&	0.327	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.46	&	0.08	\\
2455242.8184	&	0.327	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	13.66	&	0.01	\\
2455242.8197	&	0.328	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.46	&	0.08	\\
2455242.8198	&	0.328	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	13.93	&	0.01	\\
2455242.8211	&	0.330	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	12.98	&	0.02	\\
2455242.8211	&	0.330	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	14.16	&	0.01	\\
2455243.1415	&	0.590	&	{\it Swift}	&	UVOT	&	$w1$	&	13.70	&	0.03	\\
2455243.1485	&	0.596	&	{\it Swift}	&	UVOT	&	$w2$	&	13.80	&	0.03	\\
2455243.2085	&	0.644	&	{\it Swift}	&	UVOT	&	$w1$	&	13.70	&	0.02	\\
2455243.2205	&	0.654	&	{\it Swift}	&	UVOT	&	$w2$	&	13.90	&	0.02	\\
2455243.2785	&	0.701	&	{\it Swift}	&	UVOT	&	$w1$	&	13.80	&	0.02	\\
2455243.2875	&	0.709	&	{\it Swift}	&	UVOT	&	$w2$	&	14.00	&	0.03	\\
2455243.3455	&	0.756	&	{\it Swift}	&	UVOT	&	$w1$	&	13.80	&	0.02	\\
2455243.3545	&	0.763	&	{\it Swift}	&	UVOT	&	$w2$	&	13.90	&	0.03	\\
2455243.4125	&	0.810	&	{\it Swift}	&	UVOT	&	$w1$	&	13.80	&	0.02	\\
2455243.4205	&	0.817	&	{\it Swift}	&	UVOT	&	$w2$	&	14.00	&	0.03	\\
2455243.4795	&	0.865	&	{\it Swift}	&	UVOT	&	$w1$	&	13.80	&	0.02	\\
2455243.4905	&	0.874	&	{\it Swift}	&	UVOT	&	$w2$	&	14.00	&	0.02	\\
2455243.5426	&	0.916	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.75	&	0.04	\\
2455243.5426	&	0.916	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.74	&	0.06	\\
2455243.5506	&	0.922	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.64	&	0.04	\\
2455243.5506	&	0.922	&	Handler	&	SAAO 0.5m	&	{\it U}	&	14.03	&	0.08	\\
2455243.5506	&	0.922	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.33	&	0.06	\\
2455243.5506	&	0.922	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.86	&	0.06	\\
2455243.5506	&	0.922	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.78	&	0.06	\\
2455243.5678	&	0.936	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	15.02	&	0.05	\\
2455243.5678	&	0.936	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.96	&	0.09	\\
2455243.5763	&	0.943	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.84	&	0.04	\\
2455243.5763	&	0.943	&	Handler	&	SAAO 0.5m	&	{\it U}	&	14.32	&	0.09	\\
2455243.5763	&	0.943	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.59	&	0.07	\\
2455243.5763	&	0.943	&	Handler	&	SAAO 0.5m	&	$I_c$	&	14.42	&	0.08	\\
2455243.5763	&	0.943	&	Handler	&	SAAO 0.5m	&	{\it B}	&	15.02	&	0.07	\\
2455243.5949	&	0.958	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	15.00	&	0.05	\\
2455243.5949	&	0.958	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.98	&	0.07	\\
2455243.6089	&	0.970	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.86	&	0.03	\\
2455243.6089	&	0.970	&	Handler	&	SAAO 0.5m	&	{\it U}	&	14.29	&	0.07	\\
2455243.6089	&	0.970	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.42	&	0.05	\\
2455243.6089	&	0.970	&	Handler	&	SAAO 0.5m	&	$I_c$	&	14.24	&	0.06	\\
2455243.6089	&	0.970	&	Handler	&	SAAO 0.5m	&	{\it B}	&	15.07	&	0.06	\\
2455243.8184	&	0.140	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.49	&	0.01	\\
2455243.8185	&	0.140	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.53	&	0.01	\\
2455243.8199	&	0.141	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.64	&	0.12	\\
2455243.8199	&	0.141	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	13.84	&	0.01	\\
2455243.8212	&	0.142	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.69	&	0.13	\\
2455243.8213	&	0.142	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	14.11	&	0.01	\\
2455243.8226	&	0.143	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	13.13	&	0.02	\\
2455243.8226	&	0.143	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	14.35	&	0.01	\\
2455244.1436	&	0.404	&	{\it Swift}	&	UVOT	&	$w1$	&	13.70	&	0.03	\\
2455244.1446	&	0.405	&	{\it Swift}	&	UVOT	&	$w1$	&	13.80	&	0.02	\\
2455244.1566	&	0.415	&	{\it Swift}	&	UVOT	&	$w2$	&	13.90	&	0.02	\\
2455244.2106	&	0.459	&	{\it Swift}	&	UVOT	&	$w1$	&	13.80	&	0.03	\\
2455244.2116	&	0.460	&	{\it Swift}	&	UVOT	&	$w1$	&	13.80	&	0.02	\\
2455244.2236	&	0.469	&	{\it Swift}	&	UVOT	&	$w2$	&	13.90	&	0.02	\\
2455244.2776	&	0.513	&	{\it Swift}	&	UVOT	&	$w1$	&	13.60	&	0.03	\\
2455244.2786	&	0.514	&	{\it Swift}	&	UVOT	&	$w1$	&	13.60	&	0.02	\\
2455244.2906	&	0.524	&	{\it Swift}	&	UVOT	&	$w2$	&	13.70	&	0.02	\\
2455244.3446	&	0.568	&	{\it Swift}	&	UVOT	&	$w1$	&	13.70	&	0.03	\\
2455244.3456	&	0.568	&	{\it Swift}	&	UVOT	&	$w1$	&	13.70	&	0.02	\\
2455244.3576	&	0.578	&	{\it Swift}	&	UVOT	&	$w2$	&	13.80	&	0.02	\\
2455244.4116	&	0.622	&	{\it Swift}	&	UVOT	&	$w1$	&	13.70	&	0.03	\\
2455244.4126	&	0.623	&	{\it Swift}	&	UVOT	&	$w1$	&	13.70	&	0.02	\\
2455244.4246	&	0.633	&	{\it Swift}	&	UVOT	&	$w2$	&	13.80	&	0.02	\\
2455244.4786	&	0.677	&	{\it Swift}	&	UVOT	&	$w1$	&	13.60	&	0.03	\\
2455244.4796	&	0.677	&	{\it Swift}	&	UVOT	&	$w1$	&	13.70	&	0.02	\\
2455244.4906	&	0.686	&	{\it Swift}	&	UVOT	&	$w2$	&	13.90	&	0.02	\\
2455244.5429	&	0.729	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.41	&	0.03	\\
2455244.5429	&	0.729	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.42	&	0.05	\\
2455244.5504	&	0.735	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.31	&	0.03	\\
2455244.5504	&	0.735	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.84	&	0.06	\\
2455244.5504	&	0.735	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.11	&	0.04	\\
2455244.5504	&	0.735	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.86	&	0.05	\\
2455244.5504	&	0.735	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.52	&	0.04	\\
2455244.5724	&	0.753	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.41	&	0.03	\\
2455244.5724	&	0.753	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.39	&	0.05	\\
2455244.5797	&	0.759	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.45	&	0.03	\\
2455244.5797	&	0.759	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.88	&	0.06	\\
2455244.5797	&	0.759	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.13	&	0.04	\\
2455244.5797	&	0.759	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.78	&	0.05	\\
2455244.5797	&	0.759	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.66	&	0.04	\\
2455244.5960	&	0.772	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.45	&	0.03	\\
2455244.5960	&	0.772	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.43	&	0.05	\\
2455244.6036	&	0.778	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.43	&	0.03	\\
2455244.6036	&	0.778	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.93	&	0.05	\\
2455244.6036	&	0.778	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.19	&	0.04	\\
2455244.6036	&	0.778	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.94	&	0.05	\\
2455244.6036	&	0.778	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.62	&	0.04	\\
2455244.6126	&	0.785	&	{\it Swift}	&	UVOT	&	$w1$	&	13.88	&	0.02	\\
2455244.6246	&	0.795	&	{\it Swift}	&	UVOT	&	$w2$	&	14.10	&	0.03	\\
2455244.8267	&	0.959	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.78	&	0.01	\\
2455244.8267	&	0.959	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.94	&	0.01	\\
2455244.8282	&	0.961	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	13.02	&	0.09	\\
2455244.8282	&	0.961	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	14.21	&	0.01	\\
2455244.8295	&	0.962	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	13.04	&	0.09	\\
2455244.8295	&	0.962	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	14.50	&	0.01	\\
2455244.8308	&	0.963	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	13.43	&	0.02	\\
2455244.8309	&	0.963	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	14.78	&	0.01	\\
2455245.0455	&	0.137	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	14.44	&	0.01	\\
2455245.1517	&	0.223	&	{\it Swift}	&	UVOT	&	$w1$	&	13.61	&	0.02	\\
2455245.1637	&	0.233	&	{\it Swift}	&	UVOT	&	$w2$	&	13.75	&	0.02	\\
2455245.2137	&	0.274	&	{\it Swift}	&	UVOT	&	$w1$	&	13.54	&	0.02	\\
2455245.2267	&	0.284	&	{\it Swift}	&	UVOT	&	$w2$	&	13.70	&	0.02	\\
2455245.2847	&	0.332	&	{\it Swift}	&	UVOT	&	$w1$	&	13.57	&	0.02	\\
2455245.2977	&	0.342	&	{\it Swift}	&	UVOT	&	$w2$	&	13.73	&	0.02	\\
2455245.3517	&	0.386	&	{\it Swift}	&	UVOT	&	$w1$	&	13.59	&	0.02	\\
2455245.3647	&	0.397	&	{\it Swift}	&	UVOT	&	$w2$	&	13.71	&	0.02	\\
2455245.4187	&	0.440	&	{\it Swift}	&	UVOT	&	$w1$	&	13.69	&	0.02	\\
2455245.4317	&	0.451	&	{\it Swift}	&	UVOT	&	$w2$	&	13.69	&	0.02	\\
2455245.4857	&	0.495	&	{\it Swift}	&	UVOT	&	$w1$	&	13.62	&	0.02	\\
2455245.4987	&	0.506	&	{\it Swift}	&	UVOT	&	$w2$	&	13.70	&	0.02	\\
2455245.5325	&	0.533	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.48	&	0.06	\\
2455245.5325	&	0.533	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.50	&	0.09	\\
2455245.5409	&	0.540	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.44	&	0.02	\\
2455245.5409	&	0.540	&	Handler	&	SAAO 0.5m	&	{\it U}	&	14.03	&	0.05	\\
2455245.5409	&	0.540	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.21	&	0.04	\\
2455245.5409	&	0.540	&	Handler	&	SAAO 0.5m	&	$I_c$	&	14.15	&	0.05	\\
2455245.5409	&	0.540	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.65	&	0.04	\\
2455245.5537	&	0.550	&	{\it Swift}	&	UVOT	&	$w2$	&	13.24	&	0.03	\\
2455245.5547	&	0.551	&	{\it Swift}	&	UVOT	&	$w1$	&	13.44	&	0.03	\\
2455245.5657	&	0.560	&	{\it Swift}	&	UVOT	&	$w2$	&	13.29	&	0.03	\\
2455245.6207	&	0.605	&	{\it Swift}	&	UVOT	&	$w2$	&	13.42	&	0.03	\\
2455245.6217	&	0.605	&	{\it Swift}	&	UVOT	&	$w1$	&	13.50	&	0.03	\\
2455245.6327	&	0.614	&	{\it Swift}	&	UVOT	&	$w2$	&	13.33	&	0.03	\\
2455245.6857	&	0.657	&	{\it Swift}	&	UVOT	&	$w2$	&	13.36	&	0.04	\\
2455245.6867	&	0.658	&	{\it Swift}	&	UVOT	&	$w1$	&	13.55	&	0.03	\\
2455245.6977	&	0.667	&	{\it Swift}	&	UVOT	&	$w2$	&	13.61	&	0.03	\\
2455245.7557	&	0.714	&	{\it Swift}	&	UVOT	&	$w2$	&	13.32	&	0.03	\\
2455245.7567	&	0.715	&	{\it Swift}	&	UVOT	&	$w1$	&	13.46	&	0.03	\\
2455245.7667	&	0.723	&	{\it Swift}	&	UVOT	&	$w2$	&	13.36	&	0.03	\\
2455245.7972	&	0.748	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.51	&	0.01	\\
2455245.7972	&	0.748	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.59	&	0.01	\\
2455245.7987	&	0.749	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.60	&	0.12	\\
2455245.7987	&	0.749	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	13.86	&	0.01	\\
2455245.8000	&	0.750	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.58	&	0.11	\\
2455245.8001	&	0.750	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	14.15	&	0.01	\\
2455245.8014	&	0.751	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	13.05	&	0.03	\\
2455245.8014	&	0.751	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	14.36	&	0.01	\\
2455245.8298	&	0.775	&	{\it Swift}	&	UVOT	&	$w2$	&	13.59	&	0.02	\\
2455245.8978	&	0.830	&	{\it Swift}	&	UVOT	&	$w2$	&	13.56	&	0.02	\\
2455246.0323	&	0.939	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	14.78	&	0.01	\\
2455246.0357	&	0.942	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	14.79	&	0.01	\\
2455246.0413	&	0.946	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	14.81	&	0.01	\\
2455246.1558	&	0.039	&	{\it Swift}	&	UVOT	&	$w2$	&	13.97	&	0.04	\\
2455246.1568	&	0.040	&	{\it Swift}	&	UVOT	&	$w1$	&	14.06	&	0.03	\\
2455246.1668	&	0.048	&	{\it Swift}	&	UVOT	&	$w2$	&	13.87	&	0.04	\\
2455246.2228	&	0.094	&	{\it Swift}	&	UVOT	&	$w2$	&	13.46	&	0.03	\\
2455246.2238	&	0.095	&	{\it Swift}	&	UVOT	&	$w1$	&	13.61	&	0.03	\\
2455246.2338	&	0.103	&	{\it Swift}	&	UVOT	&	$w2$	&	13.42	&	0.03	\\
2455246.2898	&	0.148	&	{\it Swift}	&	UVOT	&	$w2$	&	13.27	&	0.03	\\
2455246.2908	&	0.149	&	{\it Swift}	&	UVOT	&	$w1$	&	13.37	&	0.03	\\
2455246.3008	&	0.157	&	{\it Swift}	&	UVOT	&	$w2$	&	13.26	&	0.03	\\
2455246.3222	&	0.175	&	Maehara	&	Kwasan 0.25m	&	Stromgren {\it y}	&	14.66	&	0.10	\\
2455246.3264	&	0.178	&	Kiyota	&	0.25m Schmidt-Cassegrain	&	Stromgren {\it y}	&	14.29	&	0.02	\\
2455246.3478	&	0.196	&	{\it Swift}	&	UVOT	&	$w2$	&	13.31	&	0.03	\\
2455246.3498	&	0.197	&	{\it Swift}	&	UVOT	&	$w1$	&	13.37	&	0.03	\\
2455246.3598	&	0.205	&	{\it Swift}	&	UVOT	&	$w2$	&	13.34	&	0.03	\\
2455246.4188	&	0.253	&	{\it Swift}	&	UVOT	&	$w2$	&	13.32	&	0.04	\\
2455246.4198	&	0.254	&	{\it Swift}	&	UVOT	&	$w1$	&	13.40	&	0.03	\\
2455246.4318	&	0.264	&	{\it Swift}	&	UVOT	&	$w2$	&	13.26	&	0.03	\\
2455246.4868	&	0.308	&	{\it Swift}	&	UVOT	&	$w2$	&	13.06	&	0.03	\\
2455246.4878	&	0.309	&	{\it Swift}	&	UVOT	&	$w1$	&	13.16	&	0.03	\\
2455246.4988	&	0.318	&	{\it Swift}	&	UVOT	&	$w2$	&	13.15	&	0.03	\\
2455246.5282	&	0.342	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.23	&	0.03	\\
2455246.5282	&	0.342	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.35	&	0.04	\\
2455246.5364	&	0.349	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.28	&	0.02	\\
2455246.5364	&	0.349	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.70	&	0.05	\\
2455246.5364	&	0.349	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.01	&	0.03	\\
2455246.5364	&	0.349	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.87	&	0.04	\\
2455246.5364	&	0.349	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.47	&	0.04	\\
2455246.5563	&	0.365	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.26	&	0.03	\\
2455246.5563	&	0.365	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.41	&	0.04	\\
2455246.5642	&	0.371	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.34	&	0.02	\\
2455246.5642	&	0.371	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.79	&	0.05	\\
2455246.5642	&	0.371	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.05	&	0.03	\\
2455246.5642	&	0.371	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.87	&	0.04	\\
2455246.5642	&	0.371	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.56	&	0.03	\\
2455246.5911	&	0.393	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.42	&	0.02	\\
2455246.5911	&	0.393	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.74	&	0.04	\\
2455246.5911	&	0.393	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.22	&	0.04	\\
2455246.5911	&	0.393	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.99	&	0.04	\\
2455246.5911	&	0.393	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.53	&	0.03	\\
2455246.5977	&	0.399	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.37	&	0.06	\\
2455246.5977	&	0.399	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.41	&	0.09	\\
2455246.6041	&	0.404	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.38	&	0.03	\\
2455246.6041	&	0.404	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.40	&	0.04	\\
2455246.8782	&	0.627	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.50	&	0.00	\\
2455247.0243	&	0.745	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	14.38	&	0.01	\\
2455247.0308	&	0.751	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	14.37	&	0.01	\\
2455247.0929	&	0.801	&	{\it Swift}	&	UVOT	&	$w1$	&	13.45	&	0.03	\\
2455247.1049	&	0.811	&	{\it Swift}	&	UVOT	&	$w2$	&	13.40	&	0.03	\\
2455247.1589	&	0.855	&	{\it Swift}	&	UVOT	&	$w1$	&	13.65	&	0.03	\\
2455247.1719	&	0.865	&	{\it Swift}	&	UVOT	&	$w2$	&	13.54	&	0.03	\\
2455247.2279	&	0.911	&	{\it Swift}	&	UVOT	&	$w1$	&	13.68	&	0.03	\\
2455247.2389	&	0.920	&	{\it Swift}	&	UVOT	&	$w2$	&	13.66	&	0.03	\\
2455247.2949	&	0.965	&	{\it Swift}	&	UVOT	&	$w1$	&	14.11	&	0.03	\\
2455247.3059	&	0.974	&	{\it Swift}	&	UVOT	&	$w2$	&	14.14	&	0.04	\\
2455247.3609	&	0.019	&	{\it Swift}	&	UVOT	&	$w1$	&	14.28	&	0.04	\\
2455247.3729	&	0.029	&	{\it Swift}	&	UVOT	&	$w2$	&	14.22	&	0.04	\\
2455247.4289	&	0.074	&	{\it Swift}	&	UVOT	&	$w1$	&	13.84	&	0.03	\\
2455247.4389	&	0.082	&	{\it Swift}	&	UVOT	&	$w2$	&	13.66	&	0.03	\\
2455247.4959	&	0.129	&	{\it Swift}	&	UVOT	&	$w1$	&	13.48	&	0.03	\\
2455247.5069	&	0.137	&	{\it Swift}	&	UVOT	&	$w2$	&	13.33	&	0.03	\\
2455247.5257	&	0.153	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.49	&	0.04	\\
2455247.5257	&	0.153	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.49	&	0.05	\\
2455247.5384	&	0.163	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.56	&	0.03	\\
2455247.5384	&	0.163	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.96	&	0.06	\\
2455247.5384	&	0.163	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.28	&	0.04	\\
2455247.5384	&	0.163	&	Handler	&	SAAO 0.5m	&	$I_c$	&	14.20	&	0.05	\\
2455247.5384	&	0.163	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.71	&	0.04	\\
2455247.5545	&	0.176	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.50	&	0.03	\\
2455247.5545	&	0.176	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.66	&	0.05	\\
2455247.5599	&	0.181	&	{\it Swift}	&	UVOT	&	$w1$	&	13.51	&	0.03	\\
2455247.5630	&	0.183	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.40	&	0.02	\\
2455247.5630	&	0.183	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.88	&	0.05	\\
2455247.5630	&	0.183	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.19	&	0.04	\\
2455247.5630	&	0.183	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.89	&	0.04	\\
2455247.5630	&	0.183	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.66	&	0.04	\\
2455247.5729	&	0.191	&	{\it Swift}	&	UVOT	&	$w2$	&	13.39	&	0.04	\\
2455247.5794	&	0.196	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.44	&	0.03	\\
2455247.5794	&	0.196	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.49	&	0.05	\\
2455247.5876	&	0.203	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.43	&	0.02	\\
2455247.5876	&	0.203	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.96	&	0.05	\\
2455247.5876	&	0.203	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.12	&	0.03	\\
2455247.5876	&	0.203	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.91	&	0.04	\\
2455247.5876	&	0.203	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.57	&	0.04	\\
2455247.6027	&	0.215	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.29	&	0.03	\\
2455247.6027	&	0.215	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.32	&	0.04	\\
2455247.6113	&	0.222	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.25	&	0.02	\\
2455247.6113	&	0.222	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.68	&	0.04	\\
2455247.6113	&	0.222	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.00	&	0.03	\\
2455247.6113	&	0.222	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.75	&	0.04	\\
2455247.6113	&	0.222	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.46	&	0.03	\\
2455247.6279	&	0.236	&	{\it Swift}	&	UVOT	&	$w1$	&	13.37	&	0.03	\\
2455247.6289	&	0.237	&	{\it Swift}	&	UVOT	&	$w1$	&	13.42	&	0.03	\\
2455247.6409	&	0.246	&	{\it Swift}	&	UVOT	&	$w2$	&	13.38	&	0.03	\\
2455248.2940	&	0.777	&	{\it Swift}	&	UVOT	&	$w1$	&	13.65	&	0.04	\\
2455248.2950	&	0.778	&	{\it Swift}	&	UVOT	&	$w1$	&	13.65	&	0.03	\\
2455248.3050	&	0.786	&	{\it Swift}	&	UVOT	&	$w2$	&	13.56	&	0.03	\\
2455248.3069	&	0.788	&	Kiyota	&	0.25m Schmidt-Cassegrain	&	Stromgren {\it y}	&	14.74	&	0.02	\\
2455248.3610	&	0.832	&	{\it Swift}	&	UVOT	&	$w1$	&	13.74	&	0.04	\\
2455248.3620	&	0.832	&	{\it Swift}	&	UVOT	&	$w1$	&	13.59	&	0.03	\\
2455248.3720	&	0.840	&	{\it Swift}	&	UVOT	&	$w2$	&	13.54	&	0.03	\\
2455248.4250	&	0.884	&	{\it Swift}	&	UVOT	&	$w1$	&	13.94	&	0.04	\\
2455248.4260	&	0.884	&	{\it Swift}	&	UVOT	&	$w1$	&	13.79	&	0.03	\\
2455248.4370	&	0.893	&	{\it Swift}	&	UVOT	&	$w2$	&	13.64	&	0.03	\\
2455248.4830	&	0.931	&	{\it Swift}	&	UVOT	&	$w1$	&	13.94	&	0.05	\\
2455248.4840	&	0.931	&	{\it Swift}	&	UVOT	&	$w1$	&	13.87	&	0.03	\\
2455248.4990	&	0.944	&	{\it Swift}	&	UVOT	&	$w2$	&	13.90	&	0.03	\\
2455248.5274	&	0.967	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	15.09	&	0.06	\\
2455248.5274	&	0.967	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	15.22	&	0.09	\\
2455248.5954	&	0.022	&	Handler	&	SAAO 0.5m	&	{\it V}	&	15.10	&	0.03	\\
2455248.5954	&	0.022	&	Handler	&	SAAO 0.5m	&	{\it U}	&	14.77	&	0.08	\\
2455248.5954	&	0.022	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.83	&	0.05	\\
2455248.5954	&	0.022	&	Handler	&	SAAO 0.5m	&	$I_c$	&	14.48	&	0.06	\\
2455248.5954	&	0.022	&	Handler	&	SAAO 0.5m	&	{\it B}	&	15.39	&	0.06	\\
2455248.6148	&	0.038	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	15.39	&	0.06	\\
2455248.6148	&	0.038	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	15.44	&	0.09	\\
2455248.8197	&	0.204	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.70	&	0.01	\\
2455248.8198	&	0.204	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.60	&	0.01	\\
2455248.8212	&	0.206	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.97	&	0.13	\\
2455248.8213	&	0.206	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	13.95	&	0.01	\\
2455248.8226	&	0.207	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.96	&	0.13	\\
2455248.8226	&	0.207	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	14.23	&	0.01	\\
2455248.8239	&	0.208	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	13.43	&	0.02	\\
2455248.8239	&	0.208	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	14.39	&	0.01	\\
2455249.4951	&	0.753	&	{\it Swift}	&	UVOT	&	$w2$	&	13.90	&	0.02	\\
2455249.5570	&	0.803	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.55	&	0.03	\\
2455249.5570	&	0.803	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.62	&	0.05	\\
2455249.5611	&	0.807	&	{\it Swift}	&	UVOT	&	$w2$	&	13.62	&	0.05	\\
2455249.5661	&	0.811	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.52	&	0.02	\\
2455249.5661	&	0.811	&	Handler	&	SAAO 0.5m	&	{\it U}	&	14.00	&	0.05	\\
2455249.5661	&	0.811	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.34	&	0.04	\\
2455249.5661	&	0.811	&	Handler	&	SAAO 0.5m	&	$I_c$	&	14.25	&	0.05	\\
2455249.5661	&	0.811	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.84	&	0.04	\\
2455249.5671	&	0.812	&	{\it Swift}	&	UVOT	&	$w2$	&	13.56	&	0.02	\\
2455249.5859	&	0.827	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.48	&	0.03	\\
2455249.5859	&	0.827	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.66	&	0.05	\\
2455249.5945	&	0.834	&	Handler	&	SAAO 0.5m	&	{\it V}	&	14.58	&	0.02	\\
2455249.5945	&	0.834	&	Handler	&	SAAO 0.5m	&	{\it U}	&	13.95	&	0.05	\\
2455249.5945	&	0.834	&	Handler	&	SAAO 0.5m	&	$R_c$	&	14.31	&	0.04	\\
2455249.5945	&	0.834	&	Handler	&	SAAO 0.5m	&	$I_c$	&	13.99	&	0.04	\\
2455249.5945	&	0.834	&	Handler	&	SAAO 0.5m	&	{\it B}	&	14.83	&	0.04	\\
2455249.6152	&	0.851	&	Handler	&	SAAO 0.5m	&	Stromgren {\it y}	&	14.73	&	0.03	\\
2455249.6152	&	0.851	&	Handler	&	SAAO 0.5m	&	Stromgren {\it b}	&	14.93	&	0.05	\\
2455249.6311	&	0.864	&	{\it Swift}	&	UVOT	&	$w2$	&	13.54	&	0.04	\\
2455249.6371	&	0.869	&	{\it Swift}	&	UVOT	&	$w2$	&	13.61	&	0.02	\\
2455249.7011	&	0.921	&	{\it Swift}	&	UVOT	&	$w2$	&	13.72	&	0.04	\\
2455249.7071	&	0.925	&	{\it Swift}	&	UVOT	&	$w2$	&	13.85	&	0.02	\\
2455249.7712	&	0.977	&	{\it Swift}	&	UVOT	&	$w2$	&	14.55	&	0.04	\\
2455249.7772	&	0.982	&	{\it Swift}	&	UVOT	&	$w2$	&	14.53	&	0.02	\\
2455249.8785	&	0.065	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	14.04	&	0.01	\\
2455249.8786	&	0.065	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	15.11	&	0.01	\\
2455249.8800	&	0.066	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.94	&	0.10	\\
2455249.8800	&	0.066	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	14.41	&	0.01	\\
2455249.8813	&	0.067	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.93	&	0.10	\\
2455249.8814	&	0.067	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	14.67	&	0.01	\\
2455249.8827	&	0.068	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	13.70	&	0.03	\\
2455249.8827	&	0.068	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	14.89	&	0.01	\\
2455250.0222	&	0.181	&	{\it Swift}	&	UVOT	&	$w2$	&	13.41	&	0.04	\\
2455250.0282	&	0.186	&	{\it Swift}	&	UVOT	&	$w2$	&	13.40	&	0.02	\\
2455250.0892	&	0.236	&	{\it Swift}	&	UVOT	&	$w2$	&	13.44	&	0.04	\\
2455250.0952	&	0.241	&	{\it Swift}	&	UVOT	&	$w2$	&	13.41	&	0.02	\\
2455250.1562	&	0.290	&	{\it Swift}	&	UVOT	&	$w2$	&	13.41	&	0.04	\\
2455250.1622	&	0.295	&	{\it Swift}	&	UVOT	&	$w2$	&	13.37	&	0.02	\\
2455250.2232	&	0.345	&	{\it Swift}	&	UVOT	&	$w2$	&	13.29	&	0.04	\\
2455250.2292	&	0.350	&	{\it Swift}	&	UVOT	&	$w2$	&	13.34	&	0.02	\\
2455250.7062	&	0.737	&	{\it Swift}	&	UVOT	&	$w1$	&	13.67	&	0.03	\\
2455250.7182	&	0.747	&	{\it Swift}	&	UVOT	&	$w2$	&	13.64	&	0.03	\\
2455250.7763	&	0.794	&	{\it Swift}	&	UVOT	&	$w1$	&	13.93	&	0.03	\\
2455250.7863	&	0.802	&	{\it Swift}	&	UVOT	&	$w2$	&	13.92	&	0.04	\\
2455250.8385	&	0.845	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.90	&	0.01	\\
2455250.8386	&	0.845	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.94	&	0.01	\\
2455250.8400	&	0.846	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.82	&	0.10	\\
2455250.8400	&	0.846	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	14.21	&	0.01	\\
2455250.8413	&	0.847	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	12.81	&	0.10	\\
2455250.8414	&	0.847	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	14.49	&	0.01	\\
2455250.8427	&	0.848	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	13.60	&	0.03	\\
2455250.8427	&	0.848	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	14.72	&	0.02	\\
2455251.0433	&	0.011	&	{\it Swift}	&	UVOT	&	$w1$	&	14.66	&	0.04	\\
2455251.0533	&	0.019	&	{\it Swift}	&	UVOT	&	$w2$	&	14.52	&	0.04	\\
2455251.1093	&	0.065	&	{\it Swift}	&	UVOT	&	$w1$	&	14.22	&	0.04	\\
2455251.1203	&	0.074	&	{\it Swift}	&	UVOT	&	$w2$	&	14.08	&	0.04	\\
2455251.1773	&	0.120	&	{\it Swift}	&	UVOT	&	$w1$	&	13.94	&	0.03	\\
2455251.1873	&	0.128	&	{\it Swift}	&	UVOT	&	$w2$	&	13.75	&	0.04	\\
2455251.2433	&	0.174	&	{\it Swift}	&	UVOT	&	$w1$	&	13.74	&	0.03	\\
2455251.2543	&	0.183	&	{\it Swift}	&	UVOT	&	$w2$	&	13.51	&	0.03	\\
2455251.3103	&	0.228	&	{\it Swift}	&	UVOT	&	$w1$	&	13.60	&	0.03	\\
2455251.3213	&	0.237	&	{\it Swift}	&	UVOT	&	$w2$	&	13.50	&	0.03	\\
2455251.9051	&	0.712	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.91	&	0.01	\\
2455251.9051	&	0.712	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.86	&	0.02	\\
2455251.9065	&	0.713	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	13.27	&	0.08	\\
2455251.9066	&	0.713	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	14.13	&	0.01	\\
2455251.9079	&	0.714	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	13.31	&	0.10	\\
2455251.9079	&	0.714	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	14.42	&	0.01	\\
2455251.9784	&	0.771	&	{\it Swift}	&	UVOT	&	$w1$	&	14.06	&	0.04	\\
2455251.9794	&	0.772	&	{\it Swift}	&	UVOT	&	$w1$	&	14.10	&	0.03	\\
2455251.9904	&	0.781	&	{\it Swift}	&	UVOT	&	$w2$	&	14.26	&	0.03	\\
2455252.0454	&	0.826	&	{\it Swift}	&	UVOT	&	$w1$	&	14.22	&	0.04	\\
2455252.0464	&	0.826	&	{\it Swift}	&	UVOT	&	$w1$	&	14.29	&	0.03	\\
2455252.0574	&	0.835	&	{\it Swift}	&	UVOT	&	$w2$	&	14.42	&	0.03	\\
2455252.1124	&	0.880	&	{\it Swift}	&	UVOT	&	$w1$	&	14.34	&	0.03	\\
2455252.1134	&	0.881	&	{\it Swift}	&	UVOT	&	$w1$	&	14.52	&	0.03	\\
2455252.1244	&	0.890	&	{\it Swift}	&	UVOT	&	$w2$	&	14.60	&	0.03	\\
2455252.1794	&	0.935	&	{\it Swift}	&	UVOT	&	$w1$	&	14.65	&	0.05	\\
2455252.1804	&	0.935	&	{\it Swift}	&	UVOT	&	$w1$	&	14.62	&	0.03	\\
2455252.1914	&	0.944	&	{\it Swift}	&	UVOT	&	$w2$	&	15.00	&	0.04	\\
2455252.2464	&	0.989	&	{\it Swift}	&	UVOT	&	$w1$	&	15.19	&	0.06	\\
2455252.2474	&	0.990	&	{\it Swift}	&	UVOT	&	$w1$	&	15.19	&	0.04	\\
2455252.2574	&	0.998	&	{\it Swift}	&	UVOT	&	$w2$	&	15.36	&	0.05	\\
2455252.3134	&	0.043	&	{\it Swift}	&	UVOT	&	$w1$	&	14.96	&	0.06	\\
2455252.3144	&	0.044	&	{\it Swift}	&	UVOT	&	$w1$	&	14.95	&	0.04	\\
2455252.3254	&	0.053	&	{\it Swift}	&	UVOT	&	$w2$	&	15.06	&	0.04	\\
2455252.3804	&	0.098	&	{\it Swift}	&	UVOT	&	$w1$	&	14.38	&	0.04	\\
2455252.3814	&	0.099	&	{\it Swift}	&	UVOT	&	$w1$	&	14.42	&	0.03	\\
2455252.3914	&	0.107	&	{\it Swift}	&	UVOT	&	$w2$	&	14.39	&	0.03	\\
2455252.4474	&	0.152	&	{\it Swift}	&	UVOT	&	$w1$	&	14.17	&	0.04	\\
2455252.4474	&	0.152	&	{\it Swift}	&	UVOT	&	$w1$	&	14.17	&	0.03	\\
2455252.4574	&	0.160	&	{\it Swift}	&	UVOT	&	$w2$	&	14.27	&	0.03	\\
2455252.4852	&	0.183	&	{\it WISE}	&	\ldots	&	$W2$	&	12.57	&	0.05	\\
2455252.4852	&	0.183	&	{\it WISE}	&	\ldots	&	$W1$	&	12.18	&	0.03	\\
2455252.5154	&	0.208	&	{\it Swift}	&	UVOT	&	$w1$	&	14.17	&	0.03	\\
2455252.5264	&	0.217	&	{\it Swift}	&	UVOT	&	$w2$	&	14.28	&	0.03	\\
2455252.5784	&	0.259	&	{\it Swift}	&	UVOT	&	$w1$	&	14.11	&	0.03	\\
2455252.5894	&	0.268	&	{\it Swift}	&	UVOT	&	$w2$	&	14.17	&	0.03	\\
2455252.6175	&	0.291	&	{\it WISE}	&	\ldots	&	$W2$	&	12.66	&	0.07	\\
2455252.6175	&	0.291	&	{\it WISE}	&	\ldots	&	$W1$	&	12.12	&	0.03	\\
2455252.7498	&	0.398	&	{\it WISE}	&	\ldots	&	$W2$	&	12.64	&	0.06	\\
2455252.7498	&	0.398	&	{\it WISE}	&	\ldots	&	$W1$	&	12.08	&	0.03	\\
2455252.8161	&	0.452	&	{\it WISE}	&	\ldots	&	$W2$	&	12.81	&	0.06	\\
2455252.8161	&	0.452	&	{\it WISE}	&	\ldots	&	$W1$	&	12.47	&	0.03	\\
2455252.8821	&	0.506	&	{\it WISE}	&	\ldots	&	$W2$	&	12.55	&	0.06	\\
2455252.8821	&	0.506	&	{\it WISE}	&	\ldots	&	$W1$	&	12.17	&	0.03	\\
2455252.9484	&	0.559	&	{\it WISE}	&	\ldots	&	$W2$	&	12.53	&	0.06	\\
2455252.9484	&	0.559	&	{\it WISE}	&	\ldots	&	$W1$	&	12.19	&	0.03	\\
2455253.0145	&	0.613	&	{\it WISE}	&	\ldots	&	$W2$	&	12.51	&	0.05	\\
2455253.0145	&	0.613	&	{\it WISE}	&	\ldots	&	$W1$	&	12.15	&	0.04	\\
2455253.0807	&	0.667	&	{\it WISE}	&	\ldots	&	$W2$	&	12.46	&	0.05	\\
2455253.0807	&	0.667	&	{\it WISE}	&	\ldots	&	$W1$	&	12.12	&	0.03	\\
2455253.1805	&	0.748	&	{\it Swift}	&	UVOT	&	$w1$	&	14.15	&	0.02	\\
2455253.1915	&	0.757	&	{\it Swift}	&	UVOT	&	$w2$	&	14.33	&	0.03	\\
2455253.2130	&	0.774	&	{\it WISE}	&	\ldots	&	$W2$	&	12.39	&	0.05	\\
2455253.2130	&	0.774	&	{\it WISE}	&	\ldots	&	$W1$	&	12.16	&	0.03	\\
2455253.2475	&	0.803	&	{\it Swift}	&	UVOT	&	$w1$	&	14.24	&	0.03	\\
2455253.2585	&	0.811	&	{\it Swift}	&	UVOT	&	$w2$	&	14.38	&	0.03	\\
2455253.3145	&	0.857	&	{\it Swift}	&	UVOT	&	$w1$	&	14.36	&	0.03	\\
2455253.3255	&	0.866	&	{\it Swift}	&	UVOT	&	$w2$	&	14.52	&	0.03	\\
2455253.3453	&	0.882	&	{\it WISE}	&	\ldots	&	$W2$	&	12.59	&	0.06	\\
2455253.3453	&	0.882	&	{\it WISE}	&	\ldots	&	$W1$	&	12.23	&	0.04	\\
2455253.3825	&	0.912	&	{\it Swift}	&	UVOT	&	$w1$	&	14.57	&	0.03	\\
2455253.3945	&	0.922	&	{\it Swift}	&	UVOT	&	$w2$	&	14.84	&	0.04	\\
2455253.4475	&	0.965	&	{\it Swift}	&	UVOT	&	$w1$	&	15.09	&	0.04	\\
2455253.4595	&	0.975	&	{\it Swift}	&	UVOT	&	$w2$	&	15.20	&	0.04	\\
2455253.5175	&	0.022	&	{\it Swift}	&	UVOT	&	$w1$	&	15.14	&	0.04	\\
2455253.5295	&	0.032	&	{\it Swift}	&	UVOT	&	$w2$	&	15.22	&	0.06	\\
2455253.5775	&	0.071	&	{\it Swift}	&	UVOT	&	$w1$	&	14.77	&	0.03	\\
2455253.5905	&	0.081	&	{\it Swift}	&	UVOT	&	$w2$	&	14.81	&	0.05	\\
2455253.6475	&	0.128	&	{\it Swift}	&	UVOT	&	$w1$	&	14.40	&	0.03	\\
2455253.6605	&	0.138	&	{\it Swift}	&	UVOT	&	$w2$	&	14.59	&	0.04	\\
2455253.7176	&	0.185	&	{\it Swift}	&	UVOT	&	$w1$	&	14.28	&	0.02	\\
2455253.7296	&	0.194	&	{\it Swift}	&	UVOT	&	$w2$	&	14.57	&	0.04	\\
2455253.7787	&	0.234	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	13.93	&	0.03	\\
2455253.7788	&	0.234	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	14.92	&	0.02	\\
2455253.7802	&	0.235	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	13.07	&	0.24	\\
2455253.7802	&	0.235	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	14.26	&	0.01	\\
2455253.7815	&	0.237	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	13.21	&	0.27	\\
2455253.7816	&	0.237	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	14.54	&	0.01	\\
2455253.7829	&	0.238	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	13.53	&	0.09	\\
2455253.7829	&	0.238	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	14.70	&	0.01	\\
2455253.7866	&	0.241	&	{\it Swift}	&	UVOT	&	$w1$	&	14.12	&	0.03	\\
2455253.7966	&	0.249	&	{\it Swift}	&	UVOT	&	$w2$	&	14.22	&	0.03	\\
2455254.5206	&	0.837	&	{\it Swift}	&	UVOT	&	$w1$	&	14.26	&	0.03	\\
2455254.5326	&	0.847	&	{\it Swift}	&	UVOT	&	$w2$	&	14.30	&	0.04	\\
2455254.5866	&	0.891	&	{\it Swift}	&	UVOT	&	$w1$	&	14.60	&	0.04	\\
2455254.5996	&	0.901	&	{\it Swift}	&	UVOT	&	$w2$	&	14.80	&	0.04	\\
2455254.6546	&	0.946	&	{\it Swift}	&	UVOT	&	$w1$	&	15.09	&	0.04	\\
2455254.6666	&	0.956	&	{\it Swift}	&	UVOT	&	$w2$	&	15.10	&	0.05	\\
2455254.7207	&	1.000	&	{\it Swift}	&	UVOT	&	$w1$	&	15.39	&	0.05	\\
2455254.7337	&	0.010	&	{\it Swift}	&	UVOT	&	$w2$	&	15.62	&	0.08	\\
2455254.7695	&	0.039	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	14.77	&	0.03	\\
2455254.7696	&	0.039	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	16.04	&	0.02	\\
2455254.7710	&	0.041	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	15.24	&	0.01	\\
2455254.7724	&	0.042	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	15.52	&	0.01	\\
2455254.7737	&	0.043	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	14.40	&	0.09	\\
2455254.7737	&	0.043	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	15.73	&	0.01	\\
2455254.7897	&	0.056	&	{\it Swift}	&	UVOT	&	$w1$	&	14.78	&	0.04	\\
2455254.8007	&	0.065	&	{\it Swift}	&	UVOT	&	$w2$	&	14.66	&	0.04	\\
2455254.8577	&	0.111	&	{\it Swift}	&	UVOT	&	$w1$	&	14.37	&	0.04	\\
2455254.8677	&	0.119	&	{\it Swift}	&	UVOT	&	$w2$	&	14.27	&	0.04	\\
2455254.9207	&	0.162	&	{\it Swift}	&	UVOT	&	$w1$	&	14.23	&	0.03	\\
2455254.9337	&	0.173	&	{\it Swift}	&	UVOT	&	$w2$	&	14.23	&	0.04	\\
2455254.9887	&	0.217	&	{\it Swift}	&	UVOT	&	$w1$	&	14.08	&	0.03	\\
2455255.0007	&	0.227	&	{\it Swift}	&	UVOT	&	$w2$	&	14.04	&	0.04	\\
2455255.0557	&	0.272	&	{\it Swift}	&	UVOT	&	$w1$	&	14.08	&	0.03	\\
2455255.0687	&	0.283	&	{\it Swift}	&	UVOT	&	$w2$	&	14.07	&	0.04	\\
2455255.6577	&	0.761	&	{\it Swift}	&	UVOT	&	$w1$	&	14.44	&	0.04	\\
2455255.6707	&	0.772	&	{\it Swift}	&	UVOT	&	$w2$	&	14.43	&	0.05	\\
2455255.7228	&	0.814	&	{\it Swift}	&	UVOT	&	$w1$	&	14.54	&	0.11	\\
2455255.7238	&	0.815	&	{\it Swift}	&	UVOT	&	$w1$	&	14.68	&	0.04	\\
2455255.7368	&	0.825	&	{\it Swift}	&	UVOT	&	$w2$	&	14.70	&	0.04	\\
2455255.7938	&	0.872	&	{\it Swift}	&	UVOT	&	$w1$	&	14.67	&	0.04	\\
2455255.8048	&	0.881	&	{\it Swift}	&	UVOT	&	$w2$	&	14.72	&	0.06	\\
2455255.8209	&	0.894	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	14.57	&	0.02	\\
2455255.8209	&	0.894	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	15.67	&	0.02	\\
2455255.8223	&	0.895	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	13.97	&	0.20	\\
2455255.8224	&	0.895	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	14.94	&	0.01	\\
2455255.8237	&	0.896	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	13.93	&	0.20	\\
2455255.8237	&	0.896	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	15.25	&	0.01	\\
2455255.8250	&	0.897	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	14.24	&	0.04	\\
2455255.8251	&	0.897	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	15.44	&	0.01	\\
2455255.8608	&	0.926	&	{\it Swift}	&	UVOT	&	$w1$	&	15.23	&	0.05	\\
2455255.8618	&	0.927	&	{\it Swift}	&	UVOT	&	$w1$	&	14.75	&	0.04	\\
2455255.8718	&	0.935	&	{\it Swift}	&	UVOT	&	$w2$	&	14.82	&	0.05	\\
2455255.9258	&	0.979	&	{\it Swift}	&	UVOT	&	$w1$	&	15.56	&	0.05	\\
2455255.9928	&	0.033	&	{\it Swift}	&	UVOT	&	$w1$	&	15.36	&	0.05	\\
2455256.0058	&	0.044	&	{\it Swift}	&	UVOT	&	$w2$	&	15.26	&	0.07	\\
2455256.0598	&	0.088	&	{\it Swift}	&	UVOT	&	$w1$	&	14.72	&	0.04	\\
2455256.0728	&	0.098	&	{\it Swift}	&	UVOT	&	$w2$	&	14.57	&	0.06	\\
2455256.1268	&	0.142	&	{\it Swift}	&	UVOT	&	$w1$	&	14.48	&	0.04	\\
2455256.1398	&	0.153	&	{\it Swift}	&	UVOT	&	$w2$	&	14.33	&	0.05	\\
2455256.1938	&	0.197	&	{\it Swift}	&	UVOT	&	$w1$	&	14.37	&	0.03	\\
2455256.2068	&	0.207	&	{\it Swift}	&	UVOT	&	$w2$	&	14.44	&	0.05	\\
2455256.2598	&	0.250	&	{\it Swift}	&	UVOT	&	$w1$	&	14.34	&	0.03	\\
2455256.2728	&	0.261	&	{\it Swift}	&	UVOT	&	$w2$	&	14.49	&	0.05	\\
2455256.8285	&	0.713	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	14.36	&	0.02	\\
2455256.8285	&	0.713	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	15.46	&	0.02	\\
2455256.8300	&	0.714	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	13.90	&	0.19	\\
2455256.8300	&	0.714	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	14.71	&	0.01	\\
2455256.8313	&	0.715	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	13.84	&	0.19	\\
2455256.8313	&	0.715	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	15.01	&	0.01	\\
2455256.8326	&	0.716	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	14.06	&	0.03	\\
2455256.8327	&	0.716	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	15.22	&	0.01	\\
2455256.8629	&	0.741	&	{\it Swift}	&	UVOT	&	$w1$	&	14.89	&	0.03	\\
2455256.8759	&	0.751	&	{\it Swift}	&	UVOT	&	$w2$	&	15.05	&	0.04	\\
2455256.9299	&	0.795	&	{\it Swift}	&	UVOT	&	$w1$	&	15.13	&	0.03	\\
2455256.9429	&	0.806	&	{\it Swift}	&	UVOT	&	$w2$	&	15.32	&	0.06	\\
2455256.9969	&	0.849	&	{\it Swift}	&	UVOT	&	$w1$	&	15.21	&	0.04	\\
2455257.0099	&	0.860	&	{\it Swift}	&	UVOT	&	$w2$	&	15.43	&	0.06	\\
2455257.0639	&	0.904	&	{\it Swift}	&	UVOT	&	$w1$	&	15.25	&	0.04	\\
2455257.0769	&	0.914	&	{\it Swift}	&	UVOT	&	$w2$	&	15.58	&	0.07	\\
2455257.1309	&	0.958	&	{\it Swift}	&	UVOT	&	$w1$	&	15.73	&	0.05	\\
2455257.1439	&	0.969	&	{\it Swift}	&	UVOT	&	$w2$	&	16.14	&	0.08	\\
2455257.1979	&	0.013	&	{\it Swift}	&	UVOT	&	$w1$	&	15.94	&	0.05	\\
2455257.2109	&	0.023	&	{\it Swift}	&	UVOT	&	$w2$	&	16.32	&	0.10	\\
2455257.2649	&	0.067	&	{\it Swift}	&	UVOT	&	$w1$	&	15.42	&	0.04	\\
2455257.2769	&	0.077	&	{\it Swift}	&	UVOT	&	$w2$	&	15.72	&	0.07	\\
2455257.3319	&	0.122	&	{\it Swift}	&	UVOT	&	$w1$	&	15.01	&	0.03	\\
2455257.3449	&	0.132	&	{\it Swift}	&	UVOT	&	$w2$	&	15.19	&	0.06	\\
2455257.3989	&	0.176	&	{\it Swift}	&	UVOT	&	$w1$	&	14.81	&	0.03	\\
2455257.4109	&	0.186	&	{\it Swift}	&	UVOT	&	$w2$	&	14.96	&	0.05	\\
2455257.4659	&	0.231	&	{\it Swift}	&	UVOT	&	$w1$	&	15.02	&	0.03	\\
2455257.4789	&	0.241	&	{\it Swift}	&	UVOT	&	$w2$	&	15.35	&	0.06	\\
2455258.1360	&	0.775	&	{\it Swift}	&	UVOT	&	$w2$	&	14.76	&	0.08	\\
2455258.1370	&	0.776	&	{\it Swift}	&	UVOT	&	$w1$	&	14.86	&	0.04	\\
2455258.1470	&	0.784	&	{\it Swift}	&	UVOT	&	$w2$	&	14.90	&	0.05	\\
2455258.2020	&	0.829	&	{\it Swift}	&	UVOT	&	$w2$	&	14.81	&	0.09	\\
2455258.2030	&	0.830	&	{\it Swift}	&	UVOT	&	$w1$	&	14.98	&	0.04	\\
2455258.2150	&	0.839	&	{\it Swift}	&	UVOT	&	$w2$	&	15.00	&	0.05	\\
2455258.2690	&	0.883	&	{\it Swift}	&	UVOT	&	$w2$	&	14.93	&	0.09	\\
2455258.2700	&	0.884	&	{\it Swift}	&	UVOT	&	$w1$	&	15.19	&	0.05	\\
2455258.2810	&	0.893	&	{\it Swift}	&	UVOT	&	$w2$	&	14.98	&	0.05	\\
2455258.8339	&	0.342	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	14.72	&	0.02	\\
2455258.8340	&	0.342	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	15.78	&	0.02	\\
2455258.8354	&	0.344	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	14.17	&	0.23	\\
2455258.8355	&	0.344	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	15.05	&	0.01	\\
2455258.8368	&	0.345	&	Pagnotta	&	CTIO 1.3m	&	{\it K}	&	14.35	&	0.26	\\
2455258.8368	&	0.345	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	15.34	&	0.01	\\
2455258.8381	&	0.346	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	14.41	&	0.05	\\
2455258.8381	&	0.346	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	15.54	&	0.01	\\
2455259.4091	&	0.810	&	{\it Swift}	&	UVOT	&	$w1$	&	15.47	&	0.06	\\
2455259.4191	&	0.818	&	{\it Swift}	&	UVOT	&	$w2$	&	16.11	&	0.25	\\
2455259.4761	&	0.864	&	{\it Swift}	&	UVOT	&	$w1$	&	15.50	&	0.06	\\
2455259.4861	&	0.872	&	{\it Swift}	&	UVOT	&	$w2$	&	15.56	&	0.07	\\
2455259.5421	&	0.918	&	{\it Swift}	&	UVOT	&	$w1$	&	15.81	&	0.06	\\
2455259.5531	&	0.927	&	{\it Swift}	&	UVOT	&	$w2$	&	15.81	&	0.09	\\
2455259.6101	&	0.973	&	{\it Swift}	&	UVOT	&	$w1$	&	16.14	&	0.08	\\
2455259.6201	&	0.981	&	{\it Swift}	&	UVOT	&	$w2$	&	16.08	&	0.13	\\
2455259.6762	&	0.027	&	{\it Swift}	&	UVOT	&	$w1$	&	16.41	&	0.08	\\
2455259.6872	&	0.036	&	{\it Swift}	&	UVOT	&	$w2$	&	16.36	&	0.13	\\
2455259.7422	&	0.080	&	{\it Swift}	&	UVOT	&	$w1$	&	15.56	&	0.05	\\
2455259.7542	&	0.090	&	{\it Swift}	&	UVOT	&	$w2$	&	15.49	&	0.08	\\
2455259.8092	&	0.135	&	{\it Swift}	&	UVOT	&	$w1$	&	15.02	&	0.04	\\
2455259.8131	&	0.138	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	14.97	&	0.02	\\
2455259.8131	&	0.138	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	15.98	&	0.02	\\
2455259.8146	&	0.139	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	15.29	&	0.01	\\
2455259.8160	&	0.140	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	15.57	&	0.01	\\
2455259.8174	&	0.142	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	14.73	&	0.06	\\
2455259.8175	&	0.142	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	15.72	&	0.01	\\
2455259.8202	&	0.144	&	{\it Swift}	&	UVOT	&	$w2$	&	14.92	&	0.06	\\
2455259.8762	&	0.189	&	{\it Swift}	&	UVOT	&	$w1$	&	14.95	&	0.04	\\
2455259.8882	&	0.199	&	{\it Swift}	&	UVOT	&	$w2$	&	15.17	&	0.07	\\
2455259.9432	&	0.244	&	{\it Swift}	&	UVOT	&	$w1$	&	15.10	&	0.05	\\
2455259.9542	&	0.253	&	{\it Swift}	&	UVOT	&	$w2$	&	15.20	&	0.07	\\
2455260.0092	&	0.297	&	{\it Swift}	&	UVOT	&	$w1$	&	15.21	&	0.05	\\
2455260.0212	&	0.307	&	{\it Swift}	&	UVOT	&	$w2$	&	15.12	&	0.07	\\
2455260.5442	&	0.732	&	{\it Swift}	&	UVOT	&	$w1$	&	15.65	&	0.05	\\
2455260.5562	&	0.742	&	{\it Swift}	&	UVOT	&	$w2$	&	15.91	&	0.05	\\
2455260.6112	&	0.787	&	{\it Swift}	&	UVOT	&	$w1$	&	15.81	&	0.05	\\
2455260.6232	&	0.796	&	{\it Swift}	&	UVOT	&	$w2$	&	15.97	&	0.06	\\
2455260.6783	&	0.841	&	{\it Swift}	&	UVOT	&	$w1$	&	15.85	&	0.05	\\
2455260.6903	&	0.851	&	{\it Swift}	&	UVOT	&	$w2$	&	15.98	&	0.06	\\
2455260.8155	&	0.953	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	15.75	&	0.05	\\
2455260.8155	&	0.953	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	16.98	&	0.02	\\
2455260.8170	&	0.954	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.26	&	0.02	\\
2455260.8191	&	0.956	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.56	&	0.01	\\
2455260.8207	&	0.957	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.66	&	0.17	\\
2455260.8207	&	0.957	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	16.77	&	0.02	\\
2455261.8497	&	0.793	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	15.19	&	0.03	\\
2455261.8498	&	0.793	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	16.46	&	0.02	\\
2455261.8512	&	0.794	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	15.63	&	0.02	\\
2455261.8533	&	0.796	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	15.96	&	0.01	\\
2455261.8549	&	0.797	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	16.19	&	0.02	\\
2455262.7558	&	0.529	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	15.20	&	0.09	\\
2455262.7558	&	0.529	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	16.42	&	0.03	\\
2455262.7573	&	0.531	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	15.76	&	0.06	\\
2455262.7602	&	0.533	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	16.15	&	0.02	\\
2455264.8196	&	0.207	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	15.55	&	0.02	\\
2455264.8197	&	0.207	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	16.85	&	0.01	\\
2455264.8213	&	0.208	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.25	&	0.05	\\
2455264.8214	&	0.208	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	15.98	&	0.01	\\
2455264.8230	&	0.209	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.25	&	0.05	\\
2455264.8231	&	0.209	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.30	&	0.01	\\
2455264.8247	&	0.211	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.26	&	0.05	\\
2455264.8247	&	0.211	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	16.50	&	0.01	\\
2455265.8041	&	0.007	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.26	&	0.02	\\
2455265.8058	&	0.008	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.32	&	0.02	\\
2455265.8075	&	0.009	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.64	&	0.02	\\
2455265.8091	&	0.011	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.90	&	0.02	\\
2455266.7923	&	0.810	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.03	&	0.04	\\
2455266.7923	&	0.810	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.50	&	0.01	\\
2455266.7940	&	0.811	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.91	&	0.14	\\
2455266.7940	&	0.811	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.57	&	0.01	\\
2455266.7957	&	0.812	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.90	&	0.14	\\
2455266.7957	&	0.812	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.93	&	0.01	\\
2455266.7973	&	0.814	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.90	&	0.14	\\
2455266.7974	&	0.814	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.16	&	0.01	\\
2455267.8325	&	0.655	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	15.81	&	0.03	\\
2455267.8326	&	0.655	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.07	&	0.01	\\
2455267.8342	&	0.656	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.57	&	0.07	\\
2455267.8342	&	0.656	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.23	&	0.01	\\
2455267.8359	&	0.658	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.54	&	0.07	\\
2455267.8359	&	0.658	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.55	&	0.01	\\
2455267.8376	&	0.659	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.55	&	0.06	\\
2455267.8376	&	0.659	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	16.72	&	0.01	\\
2455268.7834	&	0.428	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	15.89	&	0.03	\\
2455268.7834	&	0.428	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.17	&	0.01	\\
2455268.7851	&	0.429	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.78	&	0.12	\\
2455268.7851	&	0.429	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.47	&	0.01	\\
2455268.7868	&	0.430	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.78	&	0.10	\\
2455268.7868	&	0.431	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.73	&	0.01	\\
2455268.7884	&	0.432	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.75	&	0.11	\\
2455268.7885	&	0.432	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	16.88	&	0.01	\\
2455269.0037	&	0.607	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	16.96	&	0.01	\\
2455269.0126	&	0.614	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.02	&	0.01	\\
2455269.8119	&	0.264	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.70	&	0.01	\\
2455269.8136	&	0.265	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.74	&	0.01	\\
2455269.8153	&	0.266	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.06	&	0.01	\\
2455269.8169	&	0.268	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.30	&	0.01	\\
2455270.7772	&	0.048	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.52	&	0.05	\\
2455270.7773	&	0.048	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.02	&	0.02	\\
2455270.7789	&	0.049	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.17	&	0.14	\\
2455270.7790	&	0.049	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.15	&	0.02	\\
2455270.7806	&	0.051	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.17	&	0.14	\\
2455270.7807	&	0.051	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.45	&	0.01	\\
2455270.7823	&	0.052	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.17	&	0.13	\\
2455270.7823	&	0.052	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.62	&	0.01	\\
2455271.0147	&	0.241	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.42	&	0.01	\\
2455271.8151	&	0.891	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.08	&	0.04	\\
2455271.8152	&	0.891	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.50	&	0.01	\\
2455271.8168	&	0.893	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.88	&	0.11	\\
2455271.8169	&	0.893	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.64	&	0.01	\\
2455271.8185	&	0.894	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.86	&	0.10	\\
2455271.8186	&	0.894	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.96	&	0.01	\\
2455271.8202	&	0.896	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.90	&	0.11	\\
2455271.8202	&	0.896	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.17	&	0.01	\\
2455272.0176	&	0.056	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.97	&	0.02	\\
2455272.7882	&	0.682	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	15.98	&	0.03	\\
2455272.7882	&	0.682	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.41	&	0.01	\\
2455272.7899	&	0.684	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.80	&	0.10	\\
2455272.7899	&	0.684	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.47	&	0.01	\\
2455272.7916	&	0.685	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.72	&	0.09	\\
2455272.7916	&	0.685	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.80	&	0.01	\\
2455272.7932	&	0.686	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.76	&	0.10	\\
2455272.7933	&	0.686	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.01	&	0.01	\\
2455273.0160	&	0.867	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.39	&	0.01	\\
2455273.0266	&	0.876	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.36	&	0.02	\\
2455273.8381	&	0.535	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.10	&	0.03	\\
2455273.8381	&	0.535	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.30	&	0.01	\\
2455273.8398	&	0.537	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.90	&	0.09	\\
2455273.8398	&	0.537	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.53	&	0.01	\\
2455273.8415	&	0.538	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.93	&	0.10	\\
2455273.8415	&	0.538	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.83	&	0.01	\\
2455273.8431	&	0.540	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.89	&	0.09	\\
2455273.8432	&	0.540	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.00	&	0.01	\\
2455273.9968	&	0.664	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.36	&	0.01	\\
2455274.0090	&	0.674	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.34	&	0.01	\\
2455274.8451	&	0.354	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	15.88	&	0.03	\\
2455274.8451	&	0.354	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.02	&	0.01	\\
2455274.8468	&	0.355	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.54	&	0.08	\\
2455274.8468	&	0.355	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.28	&	0.01	\\
2455274.8485	&	0.357	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.57	&	0.09	\\
2455274.8485	&	0.357	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.55	&	0.01	\\
2455274.8502	&	0.358	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.55	&	0.09	\\
2455274.8502	&	0.358	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	16.71	&	0.01	\\
2455274.9992	&	0.479	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.00	&	0.01	\\
2455275.0099	&	0.488	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.00	&	0.01	\\
2455275.0203	&	0.496	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.02	&	0.01	\\
2455275.8388	&	0.161	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.00	&	0.04	\\
2455275.8388	&	0.161	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.43	&	0.01	\\
2455275.8405	&	0.163	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.84	&	0.16	\\
2455275.8405	&	0.163	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.54	&	0.01	\\
2455275.8422	&	0.164	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.92	&	0.17	\\
2455275.8422	&	0.164	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.92	&	0.01	\\
2455275.8438	&	0.165	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.82	&	0.15	\\
2455275.8438	&	0.165	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.12	&	0.01	\\
2455276.8625	&	0.993	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.81	&	0.06	\\
2455276.8626	&	0.993	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.40	&	0.02	\\
2455276.8642	&	0.995	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.57	&	0.17	\\
2455276.8642	&	0.995	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.52	&	0.03	\\
2455276.8659	&	0.996	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.56	&	0.18	\\
2455276.8659	&	0.996	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.81	&	0.02	\\
2455276.8676	&	0.997	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.52	&	0.17	\\
2455276.8676	&	0.997	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.04	&	0.02	\\
2455279.8534	&	0.424	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	15.97	&	0.04	\\
2455279.8535	&	0.424	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.07	&	0.01	\\
2455279.8551	&	0.425	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.85	&	0.12	\\
2455279.8552	&	0.425	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.33	&	0.01	\\
2455279.8568	&	0.427	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.91	&	0.13	\\
2455279.8569	&	0.427	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.64	&	0.01	\\
2455279.8585	&	0.428	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.87	&	0.12	\\
2455279.8585	&	0.428	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	16.79	&	0.01	\\
2455280.8951	&	0.270	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	15.96	&	0.05	\\
2455280.8951	&	0.270	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.15	&	0.01	\\
2455280.8968	&	0.272	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.71	&	0.09	\\
2455280.8968	&	0.272	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.38	&	0.01	\\
2455280.8985	&	0.273	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.71	&	0.09	\\
2455280.8985	&	0.273	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.66	&	0.01	\\
2455280.9001	&	0.274	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.68	&	0.09	\\
2455280.9002	&	0.274	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	16.84	&	0.01	\\
2455281.7943	&	0.001	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.98	&	0.07	\\
2455281.7943	&	0.001	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.69	&	0.02	\\
2455281.7960	&	0.002	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.78	&	0.19	\\
2455281.7960	&	0.002	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.81	&	0.03	\\
2455281.7977	&	0.004	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.76	&	0.18	\\
2455281.7977	&	0.004	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.10	&	0.02	\\
2455281.7993	&	0.005	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.75	&	0.17	\\
2455281.7994	&	0.005	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.23	&	0.02	\\
2455282.8262	&	0.840	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.30	&	0.05	\\
2455282.8262	&	0.840	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.84	&	0.02	\\
2455282.8279	&	0.841	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.00	&	0.13	\\
2455282.8279	&	0.841	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.90	&	0.02	\\
2455282.8296	&	0.842	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.11	&	0.14	\\
2455282.8296	&	0.842	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.25	&	0.01	\\
2455282.8313	&	0.844	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.96	&	0.13	\\
2455282.8313	&	0.844	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.44	&	0.01	\\
2455283.7153	&	0.562	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.31	&	0.05	\\
2455283.7153	&	0.562	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.89	&	0.03	\\
2455283.7170	&	0.563	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.21	&	0.22	\\
2455283.7170	&	0.563	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.99	&	0.02	\\
2455283.7187	&	0.565	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.27	&	0.23	\\
2455283.7187	&	0.565	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.32	&	0.02	\\
2455283.7203	&	0.566	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.25	&	0.23	\\
2455283.7204	&	0.566	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.47	&	0.02	\\
2455284.7789	&	0.426	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.32	&	0.06	\\
2455284.7789	&	0.426	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.88	&	0.03	\\
2455284.7806	&	0.428	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.16	&	0.22	\\
2455284.7806	&	0.428	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.97	&	0.02	\\
2455284.7823	&	0.429	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.21	&	0.23	\\
2455284.7823	&	0.429	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.30	&	0.02	\\
2455284.7840	&	0.431	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.12	&	0.22	\\
2455284.7840	&	0.431	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.55	&	0.02	\\
2455285.7232	&	0.194	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	15.95	&	0.08	\\
2455285.7232	&	0.194	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.79	&	0.08	\\
2455285.7249	&	0.195	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.89	&	0.21	\\
2455285.7249	&	0.195	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.96	&	0.06	\\
2455285.7266	&	0.197	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.91	&	0.21	\\
2455285.7266	&	0.197	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.33	&	0.05	\\
2455285.7282	&	0.198	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	15.93	&	0.21	\\
2455285.7283	&	0.198	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.51	&	0.06	\\
2455286.7191	&	0.003	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.84	&	0.12	\\
2455286.7191	&	0.003	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.73	&	0.08	\\
2455286.7208	&	0.005	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.88	&	0.09	\\
2455286.7225	&	0.006	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.23	&	0.08	\\
2455287.7166	&	0.814	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.41	&	0.08	\\
2455287.7166	&	0.814	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.39	&	0.06	\\
2455287.7182	&	0.815	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.34	&	0.26	\\
2455287.7183	&	0.815	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.21	&	0.05	\\
2455287.7199	&	0.816	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.24	&	0.23	\\
2455287.7200	&	0.816	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.60	&	0.04	\\
2455287.7216	&	0.818	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.20	&	0.22	\\
2455287.7216	&	0.818	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.87	&	0.05	\\
2455288.7453	&	0.650	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.49	&	0.07	\\
2455288.7454	&	0.650	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.18	&	0.04	\\
2455288.7470	&	0.651	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.32	&	0.14	\\
2455288.7471	&	0.651	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.14	&	0.04	\\
2455288.7487	&	0.652	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.25	&	0.13	\\
2455288.7488	&	0.653	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.47	&	0.04	\\
2455288.7504	&	0.654	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.34	&	0.14	\\
2455288.7504	&	0.654	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.72	&	0.04	\\
2455289.7516	&	0.467	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.59	&	0.13	\\
2455289.7516	&	0.467	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.37	&	0.06	\\
2455289.7533	&	0.469	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.21	&	0.06	\\
2455289.7550	&	0.470	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.51	&	0.05	\\
2455289.7567	&	0.472	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.71	&	0.05	\\
2455291.7310	&	0.076	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.65	&	0.08	\\
2455291.7311	&	0.076	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.76	&	0.04	\\
2455291.7328	&	0.077	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.54	&	0.04	\\
2455291.7345	&	0.079	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.92	&	0.03	\\
2455291.7361	&	0.080	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.14	&	0.03	\\
2455292.7340	&	0.891	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.86	&	0.12	\\
2455292.7340	&	0.891	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.47	&	0.04	\\
2455292.7357	&	0.892	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.42	&	0.06	\\
2455292.7374	&	0.894	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.71	&	0.05	\\
2455292.7391	&	0.895	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.11	&	0.07	\\
2455293.7421	&	0.710	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.65	&	0.07	\\
2455293.7422	&	0.710	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.56	&	0.03	\\
2455293.7438	&	0.712	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.51	&	0.21	\\
2455293.7439	&	0.712	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.34	&	0.03	\\
2455293.7456	&	0.713	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.49	&	0.21	\\
2455293.7456	&	0.713	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.77	&	0.02	\\
2455293.7472	&	0.715	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.57	&	0.22	\\
2455293.7473	&	0.715	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.99	&	0.02	\\
2455294.7657	&	0.542	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.96	&	0.07	\\
2455294.7657	&	0.542	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.56	&	0.02	\\
2455294.7674	&	0.544	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.63	&	0.14	\\
2455294.7674	&	0.544	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.40	&	0.02	\\
2455294.7691	&	0.545	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.51	&	0.12	\\
2455294.7691	&	0.545	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.76	&	0.02	\\
2455294.7707	&	0.546	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.54	&	0.12	\\
2455294.7708	&	0.546	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.96	&	0.02	\\
2455295.7298	&	0.326	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.58	&	0.05	\\
2455295.7299	&	0.326	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.51	&	0.02	\\
2455295.7315	&	0.327	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.27	&	0.17	\\
2455295.7316	&	0.327	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.35	&	0.02	\\
2455295.7332	&	0.328	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.39	&	0.19	\\
2455295.7333	&	0.328	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.74	&	0.02	\\
2455295.7349	&	0.330	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.32	&	0.17	\\
2455295.7349	&	0.330	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.98	&	0.02	\\
2455296.7466	&	0.152	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.65	&	0.06	\\
2455296.7466	&	0.152	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.71	&	0.02	\\
2455296.7483	&	0.153	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.41	&	0.18	\\
2455296.7483	&	0.153	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.45	&	0.02	\\
2455296.7500	&	0.155	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.45	&	0.17	\\
2455296.7500	&	0.155	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.86	&	0.02	\\
2455296.7516	&	0.156	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.35	&	0.15	\\
2455296.7517	&	0.156	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.10	&	0.02	\\
2455296.9359	&	0.306	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	18.06	&	0.02	\\
2455296.9477	&	0.315	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	18.08	&	0.02	\\
2455296.9583	&	0.324	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	18.04	&	0.02	\\
2455297.7253	&	0.947	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.81	&	0.07	\\
2455297.7253	&	0.947	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.90	&	0.03	\\
2455297.7270	&	0.949	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.62	&	0.22	\\
2455297.7270	&	0.949	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.80	&	0.03	\\
2455297.7287	&	0.950	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.63	&	0.22	\\
2455297.7287	&	0.950	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.08	&	0.02	\\
2455297.7303	&	0.951	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.63	&	0.22	\\
2455297.7304	&	0.951	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.28	&	0.02	\\
2455297.9668	&	0.143	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.61	&	0.01	\\
2455297.9777	&	0.152	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.99	&	0.02	\\
2455298.7527	&	0.782	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.57	&	0.05	\\
2455298.7527	&	0.782	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.50	&	0.02	\\
2455298.7545	&	0.784	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.32	&	0.02	\\
2455298.7562	&	0.785	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.70	&	0.02	\\
2455298.7579	&	0.786	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.89	&	0.02	\\
2455298.9307	&	0.927	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	18.14	&	0.02	\\
2455298.9431	&	0.937	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	18.36	&	0.02	\\
2455299.6321	&	0.497	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.47	&	0.09	\\
2455299.6321	&	0.497	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.58	&	0.03	\\
2455299.6338	&	0.498	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.45	&	0.03	\\
2455299.6355	&	0.500	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.81	&	0.02	\\
2455299.6372	&	0.501	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.00	&	0.02	\\
2455300.6848	&	0.352	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.46	&	0.07	\\
2455300.6848	&	0.352	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.34	&	0.02	\\
2455300.6865	&	0.354	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.23	&	0.02	\\
2455300.6882	&	0.355	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.59	&	0.02	\\
2455300.6899	&	0.356	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.82	&	0.02	\\
2455300.9358	&	0.556	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.87	&	0.01	\\
2455300.9469	&	0.565	&	Landolt	&	KPNO 2.1m	&	Stromgren {\it y}	&	17.91	&	0.02	\\
2455301.6407	&	0.129	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.44	&	0.11	\\
2455301.6408	&	0.129	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.66	&	0.03	\\
2455301.6425	&	0.131	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.35	&	0.03	\\
2455301.6442	&	0.132	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.78	&	0.02	\\
2455301.6459	&	0.133	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.01	&	0.02	\\
2455302.6487	&	0.948	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.78	&	0.08	\\
2455302.6504	&	0.950	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.61	&	0.15	\\
2455302.6521	&	0.951	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.30	&	0.12	\\
2455302.6538	&	0.952	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.51	&	0.10	\\
2455304.6716	&	0.592	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.45	&	0.13	\\
2455304.6716	&	0.592	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.24	&	0.02	\\
2455304.6733	&	0.594	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.07	&	0.02	\\
2455304.6750	&	0.595	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.45	&	0.02	\\
2455304.6767	&	0.596	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.70	&	0.02	\\
2455305.6687	&	0.402	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.22	&	0.06	\\
2455305.6688	&	0.403	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.72	&	0.01	\\
2455305.6704	&	0.404	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.14	&	0.22	\\
2455305.6705	&	0.404	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.74	&	0.02	\\
2455305.6721	&	0.405	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.09	&	0.01	\\
2455305.6738	&	0.407	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.25	&	0.24	\\
2455305.6738	&	0.407	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.30	&	0.01	\\
2455306.6092	&	0.167	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.14	&	0.02	\\
2455306.6108	&	0.168	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.05	&	0.03	\\
2455306.6125	&	0.169	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.44	&	0.02	\\
2455306.6142	&	0.171	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.66	&	0.02	\\
2455307.6631	&	0.023	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	17.18	&	0.17	\\
2455307.6632	&	0.023	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.50	&	0.05	\\
2455307.6649	&	0.025	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	18.03	&	0.05	\\
2455307.6666	&	0.026	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.45	&	0.03	\\
2455307.6682	&	0.027	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.80	&	0.04	\\
2455308.8012	&	0.948	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.95	&	0.08	\\
2455308.8012	&	0.948	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.62	&	0.02	\\
2455308.8028	&	0.949	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.49	&	0.16	\\
2455308.8029	&	0.949	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.52	&	0.03	\\
2455308.8045	&	0.951	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.52	&	0.16	\\
2455308.8046	&	0.951	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.85	&	0.02	\\
2455308.8062	&	0.952	&	Pagnotta	&	CTIO 1.3m	&	{\it H}	&	16.60	&	0.17	\\
2455308.8062	&	0.952	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.13	&	0.02	\\
2455309.5895	&	0.589	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.25	&	0.10	\\
2455309.5895	&	0.589	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.32	&	0.04	\\
2455309.5911	&	0.590	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.27	&	0.10	\\
2455309.5911	&	0.590	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.15	&	0.03	\\
2455309.5928	&	0.591	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.24	&	0.09	\\
2455309.5928	&	0.591	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.52	&	0.02	\\
2455309.5944	&	0.593	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.20	&	0.09	\\
2455309.5945	&	0.593	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.77	&	0.03	\\
2455310.6308	&	0.435	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.24	&	0.07	\\
2455310.6308	&	0.435	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.95	&	0.03	\\
2455310.6325	&	0.436	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.26	&	0.07	\\
2455310.6325	&	0.436	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.91	&	0.02	\\
2455310.6341	&	0.438	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.25	&	0.07	\\
2455310.6342	&	0.438	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.32	&	0.02	\\
2455310.6358	&	0.439	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.31	&	0.07	\\
2455310.6358	&	0.439	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.53	&	0.02	\\
2455315.6321	&	0.499	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.48	&	0.10	\\
2455315.6338	&	0.501	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.29	&	0.08	\\
2455315.6355	&	0.502	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.80	&	0.08	\\
2455315.6371	&	0.503	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.84	&	0.07	\\
2455317.7483	&	0.219	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.78	&	0.17	\\
2455317.7484	&	0.219	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.60	&	0.08	\\
2455317.7500	&	0.220	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.81	&	0.18	\\
2455317.7500	&	0.220	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.20	&	0.07	\\
2455317.7517	&	0.222	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.80	&	0.19	\\
2455317.7517	&	0.222	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.70	&	0.07	\\
2455317.7533	&	0.223	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.84	&	0.19	\\
2455317.7534	&	0.223	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.04	&	0.07	\\
2455319.6613	&	0.774	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.73	&	0.05	\\
2455319.6630	&	0.775	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.34	&	0.03	\\
2455319.6647	&	0.776	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.80	&	0.03	\\
2455319.6664	&	0.778	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.05	&	0.03	\\
2455320.6661	&	0.590	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.57	&	0.10	\\
2455320.6661	&	0.590	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.55	&	0.03	\\
2455320.6678	&	0.591	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.58	&	0.10	\\
2455320.6678	&	0.591	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.23	&	0.03	\\
2455320.6695	&	0.593	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.64	&	0.11	\\
2455320.6695	&	0.593	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.62	&	0.02	\\
2455320.6711	&	0.594	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.52	&	0.10	\\
2455320.6712	&	0.594	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.94	&	0.02	\\
2455321.6527	&	0.392	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.66	&	0.16	\\
2455321.6528	&	0.392	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.60	&	0.03	\\
2455321.6544	&	0.393	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.65	&	0.14	\\
2455321.6545	&	0.393	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.30	&	0.03	\\
2455321.6561	&	0.395	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.43	&	0.11	\\
2455321.6561	&	0.395	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.69	&	0.02	\\
2455321.6578	&	0.396	&	Pagnotta	&	CTIO 1.3m	&	{\it J}	&	16.55	&	0.12	\\
2455321.6578	&	0.396	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.02	&	0.02	\\
2455323.5975	&	0.972	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.09	&	0.03	\\
2455323.5992	&	0.974	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.81	&	0.05	\\
2455323.6009	&	0.975	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.24	&	0.03	\\
2455323.6026	&	0.976	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.59	&	0.03	\\
2455324.5965	&	0.784	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.55	&	0.02	\\
2455324.5982	&	0.785	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.28	&	0.03	\\
2455324.5999	&	0.787	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.62	&	0.02	\\
2455324.6016	&	0.788	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.96	&	0.02	\\
2455325.7090	&	0.688	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.35	&	0.02	\\
2455325.7107	&	0.690	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.09	&	0.02	\\
2455325.7124	&	0.691	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.53	&	0.02	\\
2455325.7141	&	0.692	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.86	&	0.02	\\
2455326.6976	&	0.492	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.32	&	0.02	\\
2455326.6993	&	0.493	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.28	&	0.02	\\
2455326.7010	&	0.494	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.63	&	0.02	\\
2455326.7027	&	0.496	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.87	&	0.02	\\
2455327.6331	&	0.252	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.55	&	0.02	\\
2455327.6348	&	0.253	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.22	&	0.02	\\
2455327.6365	&	0.254	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.59	&	0.02	\\
2455327.6381	&	0.256	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.95	&	0.02	\\
2455328.6055	&	0.042	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.25	&	0.09	\\
2455328.6072	&	0.043	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.85	&	0.14	\\
2455328.6089	&	0.045	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.40	&	0.11	\\
2455328.6106	&	0.046	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.56	&	0.08	\\
2455334.5924	&	0.907	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.45	&	0.02	\\
2455334.5941	&	0.909	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.24	&	0.03	\\
2455334.5958	&	0.910	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	15.91	&	0.02	\\
2455334.5974	&	0.911	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.95	&	0.02	\\
2455335.6387	&	0.757	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.36	&	0.02	\\
2455335.6403	&	0.759	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.05	&	0.02	\\
2455335.6420	&	0.760	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.50	&	0.01	\\
2455335.6437	&	0.762	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.83	&	0.02	\\
2455338.6302	&	0.188	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.55	&	0.03	\\
2455338.6319	&	0.190	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.61	&	0.03	\\
2455338.6336	&	0.191	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	16.94	&	0.03	\\
2455338.6352	&	0.193	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.09	&	0.04	\\
2455339.6837	&	0.045	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.15	&	0.05	\\
2455339.6854	&	0.046	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.66	&	0.04	\\
2455339.6870	&	0.047	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.07	&	0.03	\\
2455339.6887	&	0.049	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.45	&	0.04	\\
2455340.6322	&	0.815	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.08	&	0.03	\\
2455340.6339	&	0.817	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.89	&	0.02	\\
2455340.6356	&	0.818	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.30	&	0.02	\\
2455340.6373	&	0.820	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.58	&	0.02	\\
2455341.6516	&	0.644	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.33	&	0.04	\\
2455341.6532	&	0.645	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.08	&	0.03	\\
2455341.6549	&	0.647	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.51	&	0.03	\\
2455341.6566	&	0.648	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.82	&	0.03	\\
2455342.6908	&	0.488	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.37	&	0.05	\\
2455342.6925	&	0.490	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.34	&	0.04	\\
2455342.6942	&	0.491	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.67	&	0.03	\\
2455342.6959	&	0.492	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.90	&	0.03	\\
2455343.6045	&	0.231	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.07	&	0.06	\\
2455343.6062	&	0.232	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.12	&	0.06	\\
2455343.6079	&	0.234	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.38	&	0.05	\\
2455343.6096	&	0.235	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.71	&	0.05	\\
2455346.7432	&	0.782	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.54	&	0.05	\\
2455346.7449	&	0.783	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.23	&	0.04	\\
2455346.7466	&	0.784	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.67	&	0.04	\\
2455346.7483	&	0.786	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.01	&	0.04	\\
2455347.6779	&	0.541	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.75	&	0.04	\\
2455347.6796	&	0.542	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.47	&	0.03	\\
2455347.6813	&	0.544	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.90	&	0.03	\\
2455347.6829	&	0.545	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.16	&	0.03	\\
2455348.6602	&	0.339	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.87	&	0.04	\\
2455348.6619	&	0.341	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.41	&	0.03	\\
2455348.6636	&	0.342	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.86	&	0.02	\\
2455348.6652	&	0.343	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.06	&	0.03	\\
2455349.6300	&	0.127	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.71	&	0.07	\\
2455349.6317	&	0.129	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.43	&	0.06	\\
2455349.6334	&	0.130	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.70	&	0.04	\\
2455349.6351	&	0.132	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.04	&	0.04	\\
2455351.6893	&	0.801	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.35	&	0.02	\\
2455351.6910	&	0.802	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.16	&	0.02	\\
2455351.6927	&	0.804	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.51	&	0.01	\\
2455351.6944	&	0.805	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.84	&	0.02	\\
2455352.6576	&	0.588	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.73	&	0.02	\\
2455352.6593	&	0.589	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.37	&	0.02	\\
2455352.6610	&	0.591	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.81	&	0.02	\\
2455352.6627	&	0.592	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.16	&	0.02	\\
2455353.6277	&	0.376	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.74	&	0.02	\\
2455353.6294	&	0.378	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.36	&	0.02	\\
2455353.6311	&	0.379	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.82	&	0.02	\\
2455353.6328	&	0.380	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.19	&	0.02	\\
2455355.6453	&	0.016	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.99	&	0.06	\\
2455355.6469	&	0.017	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	18.29	&	0.05	\\
2455355.6486	&	0.018	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.68	&	0.03	\\
2455355.6503	&	0.020	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	19.15	&	0.04	\\
2455356.6519	&	0.834	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.04	&	0.04	\\
2455356.6536	&	0.835	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.50	&	0.03	\\
2455356.6553	&	0.837	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.93	&	0.02	\\
2455356.6570	&	0.838	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.35	&	0.02	\\
2455359.7666	&	0.365	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.38	&	0.02	\\
2455359.7683	&	0.366	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.18	&	0.02	\\
2455359.7700	&	0.368	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.60	&	0.02	\\
2455359.7717	&	0.369	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.91	&	0.02	\\
2455360.5792	&	0.025	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.83	&	0.07	\\
2455360.5809	&	0.027	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	18.10	&	0.07	\\
2455360.5826	&	0.028	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.73	&	0.07	\\
2455360.5842	&	0.029	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	19.11	&	0.13	\\
2455368.5877	&	0.533	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.46	&	0.04	\\
2455368.5893	&	0.535	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.28	&	0.03	\\
2455368.5910	&	0.536	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.70	&	0.03	\\
2455368.5927	&	0.537	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.03	&	0.03	\\
2455369.6174	&	0.370	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	17.82	&	0.02	\\
2455369.6191	&	0.372	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	16.86	&	0.02	\\
2455369.6208	&	0.373	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.17	&	0.02	\\
2455369.6225	&	0.374	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.46	&	0.03	\\
2455372.6995	&	0.875	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.37	&	0.06	\\
2455372.7012	&	0.876	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.15	&	0.06	\\
2455372.7029	&	0.878	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.46	&	0.05	\\
2455372.7046	&	0.879	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.75	&	0.05	\\
2455373.6423	&	0.641	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.69	&	0.08	\\
2455373.6440	&	0.642	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.12	&	0.05	\\
2455373.6457	&	0.644	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.54	&	0.05	\\
2455373.6473	&	0.645	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.87	&	0.06	\\
2455374.6681	&	0.475	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.69	&	0.07	\\
2455374.6697	&	0.476	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.52	&	0.06	\\
2455374.6715	&	0.477	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.92	&	0.06	\\
2455374.6731	&	0.479	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.05	&	0.06	\\
2455375.5448	&	0.187	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.30	&	0.04	\\
2455375.5465	&	0.188	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.14	&	0.03	\\
2455375.5482	&	0.190	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.54	&	0.02	\\
2455375.5498	&	0.191	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.94	&	0.03	\\
2455377.6278	&	0.880	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.95	&	0.04	\\
2455377.6295	&	0.881	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.61	&	0.03	\\
2455377.6312	&	0.883	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.03	&	0.03	\\
2455377.6329	&	0.884	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.41	&	0.03	\\
2455378.6280	&	0.693	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.23	&	0.05	\\
2455378.6297	&	0.694	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.56	&	0.03	\\
2455378.6314	&	0.695	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.11	&	0.03	\\
2455378.6330	&	0.697	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.50	&	0.03	\\
2455379.6147	&	0.494	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.15	&	0.03	\\
2455379.6163	&	0.496	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.74	&	0.03	\\
2455379.6180	&	0.497	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.15	&	0.02	\\
2455379.6197	&	0.498	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.52	&	0.03	\\
2455380.5447	&	0.250	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.97	&	0.03	\\
2455380.5464	&	0.252	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.52	&	0.03	\\
2455380.5481	&	0.253	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.00	&	0.02	\\
2455380.5498	&	0.254	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.40	&	0.02	\\
2455381.5576	&	0.073	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.38	&	0.04	\\
2455381.5593	&	0.075	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.87	&	0.04	\\
2455381.5610	&	0.076	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.31	&	0.03	\\
2455381.5627	&	0.077	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.68	&	0.03	\\
2455382.5505	&	0.880	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.88	&	0.03	\\
2455382.5521	&	0.882	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.48	&	0.03	\\
2455382.5538	&	0.883	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.95	&	0.02	\\
2455382.5555	&	0.884	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.31	&	0.03	\\
2455385.7049	&	0.444	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.03	&	0.03	\\
2455385.7065	&	0.445	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.69	&	0.03	\\
2455385.7082	&	0.446	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.09	&	0.02	\\
2455385.7099	&	0.448	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.28	&	0.02	\\
2455387.6231	&	0.002	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.90	&	0.06	\\
2455387.6248	&	0.004	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	18.23	&	0.04	\\
2455387.6265	&	0.005	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.63	&	0.03	\\
2455387.6281	&	0.007	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	19.22	&	0.04	\\
2455388.5325	&	0.741	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.96	&	0.03	\\
2455388.5342	&	0.743	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.47	&	0.03	\\
2455388.5359	&	0.744	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.94	&	0.02	\\
2455388.5375	&	0.746	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.36	&	0.02	\\
2455390.6123	&	0.432	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.69	&	0.02	\\
2455390.6140	&	0.433	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.39	&	0.02	\\
2455390.6157	&	0.434	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.79	&	0.02	\\
2455390.6174	&	0.436	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.14	&	0.02	\\
2455392.6360	&	0.076	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.27	&	0.04	\\
2455392.6376	&	0.077	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.78	&	0.03	\\
2455392.6393	&	0.079	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.26	&	0.03	\\
2455392.6410	&	0.080	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.64	&	0.03	\\
2455393.5613	&	0.828	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.86	&	0.04	\\
2455393.5630	&	0.829	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.45	&	0.03	\\
2455393.5647	&	0.831	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.88	&	0.02	\\
2455393.5664	&	0.832	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.26	&	0.03	\\
2455400.6402	&	0.581	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.74	&	0.08	\\
2455400.6419	&	0.582	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.59	&	0.08	\\
2455400.6436	&	0.583	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.97	&	0.06	\\
2455400.6452	&	0.585	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.24	&	0.07	\\
2455403.5813	&	0.971	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	19.31	&	0.11	\\
2455403.5830	&	0.972	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.82	&	0.05	\\
2455403.5847	&	0.974	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	18.21	&	0.05	\\
2455403.5864	&	0.975	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.60	&	0.07	\\
2455404.5254	&	0.738	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.44	&	0.04	\\
2455404.5271	&	0.739	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.23	&	0.03	\\
2455404.5288	&	0.741	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.62	&	0.02	\\
2455404.5304	&	0.742	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	17.94	&	0.03	\\
2455406.5743	&	0.403	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.64	&	0.03	\\
2455406.5760	&	0.404	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.37	&	0.03	\\
2455406.5777	&	0.406	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.79	&	0.02	\\
2455406.5794	&	0.407	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.14	&	0.03	\\
2455409.6233	&	0.881	&	Pagnotta	&	CTIO 1.3m	&	{\it B}	&	18.74	&	0.04	\\
2455409.6249	&	0.882	&	Pagnotta	&	CTIO 1.3m	&	{\it I}	&	17.41	&	0.03	\\
2455409.6266	&	0.883	&	Pagnotta	&	CTIO 1.3m	&	{\it R}	&	17.85	&	0.03	\\
2455409.6283	&	0.885	&	Pagnotta	&	CTIO 1.3m	&	{\it V}	&	18.21	&	0.03	\\
\enddata
\label{tab:everything}
\end{deluxetable}
\end{centering}

\begin{centering}
\begin{deluxetable}{llcl}
\tabletypesize{\tiny}
\tablecaption{U Sco 2010 Observations, X-Ray Count Rates}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.05in} 
\tablehead{
\colhead{HJD}   &
\colhead{Phase}   &
\colhead{Count Rate}   &
\colhead{Error}   
}
\startdata
2455232.5034	&	0.9449	&	0.0015	&	0.0005	\\
2455229.9981	&	0.9090	&	0.0019	&	0.0004	\\
2455228.4198	&	0.6264	&	0.0025	&	0.0003	\\
2455282.7612	&	0.7867	&	0.0045	&	0.0012	\\
2455231.1363	&	0.8340	&	0.0046	&	0.0010	\\
2455287.9803	&	0.0280	&	0.0068	&	0.0016	\\
2455287.2818	&	0.4604	&	0.0071	&	0.0014	\\
2455284.6330	&	0.3079	&	0.0072	&	0.0015	\\
2455279.2933	&	0.9686	&	0.0095	&	0.0015	\\
2455280.6267	&	0.0522	&	0.0107	&	0.0019	\\
2455280.2467	&	0.7433	&	0.0128	&	0.0038	\\
2455277.9670	&	0.8907	&	0.0146	&	0.0072	\\
2455275.0320	&	0.5056	&	0.0166	&	0.0030	\\
2455277.2110	&	0.2764	&	0.0187	&	0.0019	\\
2455273.6379	&	0.3727	&	0.0194	&	0.0037	\\
2455268.4489	&	0.1559	&	0.0241	&	0.0055	\\
2455269.6544	&	0.1355	&	0.0253	&	0.0053	\\
2455272.0862	&	0.1117	&	0.0292	&	0.0054	\\
2455269.4536	&	0.9724	&	0.0293	&	0.0058	\\
2455272.8307	&	0.7167	&	0.0299	&	0.0040	\\
2455268.5807	&	0.2630	&	0.0326	&	0.0058	\\
2455271.3161	&	0.4859	&	0.0337	&	0.0042	\\
2455269.5880	&	0.0816	&	0.0344	&	0.0065	\\
2455270.3884	&	0.7320	&	0.0353	&	0.0059	\\
2455269.5115	&	0.0194	&	0.0354	&	0.0049	\\
2455266.9076	&	0.9034	&	0.0368	&	0.0057	\\
2455269.7096	&	0.1804	&	0.0369	&	0.0053	\\
2455268.5136	&	0.2085	&	0.0381	&	0.0065	\\
2455269.1852	&	0.7542	&	0.0405	&	0.0065	\\
2455269.3223	&	0.8657	&	0.0422	&	0.0096	\\
2455268.2426	&	0.9882	&	0.0434	&	0.0066	\\
2455268.3824	&	0.1019	&	0.0447	&	0.0072	\\
2455268.3110	&	0.0438	&	0.0464	&	0.0066	\\
2455269.3865	&	0.9178	&	0.0484	&	0.0071	\\
2455267.9815	&	0.7761	&	0.0487	&	0.0079	\\
2455269.2508	&	0.8076	&	0.0504	&	0.0069	\\
2455268.0471	&	0.8294	&	0.0509	&	0.0078	\\
2455267.9148	&	0.7219	&	0.0514	&	0.0082	\\
2455266.8402	&	0.8486	&	0.0515	&	0.0066	\\
2455267.0409	&	0.0117	&	0.0535	&	0.0068	\\
2455267.4422	&	0.3378	&	0.0539	&	0.0068	\\
2455267.3757	&	0.2838	&	0.0565	&	0.0069	\\
2455267.5588	&	0.4326	&	0.0600	&	0.0200	\\
2455267.2416	&	0.1748	&	0.0605	&	0.0072	\\
2455266.9743	&	0.9576	&	0.0624	&	0.0073	\\
2455267.1083	&	0.0665	&	0.0645	&	0.0074	\\
2455267.1750	&	0.1207	&	0.0694	&	0.0077	\\
2455265.8324	&	0.0296	&	0.0717	&	0.0081	\\
2455265.9681	&	0.1399	&	0.0746	&	0.0090	\\
2455265.6340	&	0.8684	&	0.0782	&	0.0091	\\
2455265.7672	&	0.9766	&	0.0800	&	0.0091	\\
2455265.5666	&	0.8136	&	0.0825	&	0.0094	\\
2455265.7006	&	0.9225	&	0.0875	&	0.0097	\\
2455265.9007	&	0.0851	&	0.0878	&	0.0098	\\
2455266.1694	&	0.3035	&	0.0888	&	0.0097	\\
2455266.1014	&	0.2482	&	0.0891	&	0.0098	\\
2455266.0347	&	0.1940	&	0.0942	&	0.0100	\\
2455265.4353	&	0.7069	&	0.0949	&	0.0090	\\
2455264.8342	&	0.2184	&	0.0950	&	0.0100	\\
2455237.0405	&	0.6320	&	0.0966	&	0.0390	\\
2455264.9540	&	0.3158	&	0.0997	&	0.0094	\\
2455265.4966	&	0.7567	&	0.1027	&	0.0139	\\
2455264.6344	&	0.0561	&	0.1109	&	0.0115	\\
2455264.4313	&	0.8910	&	0.1141	&	0.0101	\\
2455264.8968	&	0.2693	&	0.1197	&	0.0109	\\
2455264.7003	&	0.1096	&	0.1272	&	0.0113	\\
2455264.2306	&	0.7279	&	0.1293	&	0.0107	\\
2455264.5661	&	0.0005	&	0.1333	&	0.0114	\\
2455264.3647	&	0.8369	&	0.1383	&	0.0110	\\
2455264.7670	&	0.1638	&	0.1483	&	0.0122	\\
2455238.4585	&	0.7843	&	0.1490	&	0.0124	\\
2455264.4855	&	0.9350	&	0.1502	&	0.0114	\\
2455264.2980	&	0.7827	&	0.1602	&	0.0118	\\
2455237.0465	&	0.6368	&	0.3370	&	0.0191	\\
2455247.3608	&	0.0187	&	0.3404	&	0.0900	\\
2455238.2445	&	0.6104	&	0.3560	&	0.0785	\\
2455237.4560	&	0.9696	&	0.3683	&	0.0513	\\
2455237.4629	&	0.9752	&	0.3960	&	0.0202	\\
2455240.0513	&	0.0787	&	0.3991	&	0.0958	\\
2455242.2052	&	0.8290	&	0.4147	&	0.0869	\\
2455242.3972	&	0.9851	&	0.4650	&	0.0648	\\
2455238.6615	&	0.9492	&	0.4745	&	0.0222	\\
2455245.3515	&	0.3859	&	0.4900	&	0.0738	\\
2455238.7355	&	0.0094	&	0.4948	&	0.0234	\\
2455243.2785	&	0.7012	&	0.5123	&	0.0679	\\
2455237.7295	&	0.1919	&	0.5150	&	0.0228	\\
2455242.4084	&	0.9942	&	0.5377	&	0.0175	\\
2455238.2515	&	0.6161	&	0.5470	&	0.0224	\\
2455239.9888	&	0.0279	&	0.5474	&	0.0260	\\
2455239.9888	&	0.0279	&	0.5474	&	0.0260	\\
2455248.6976	&	0.1051	&	0.5475	&	0.0998	\\
2455246.1565	&	0.0400	&	0.5486	&	0.0918	\\
2455242.1287	&	0.7669	&	0.5577	&	0.0893	\\
2455245.4182	&	0.4401	&	0.5707	&	0.0788	\\
2455245.6865	&	0.6581	&	0.5747	&	0.1198	\\
2455242.4782	&	0.0509	&	0.5755	&	0.0208	\\
2455241.1223	&	0.9490	&	0.5817	&	0.0786	\\
2455244.1449	&	0.4053	&	0.5837	&	0.1350	\\
2455237.7225	&	0.1862	&	0.5890	&	0.0554	\\
2455239.5963	&	0.7089	&	0.5905	&	0.0608	\\
2455246.2293	&	0.0992	&	0.5964	&	0.0256	\\
2455246.2232	&	0.0943	&	0.6020	&	0.0948	\\
2455241.2063	&	0.0173	&	0.6043	&	0.0301	\\
2455241.0623	&	0.9003	&	0.6248	&	0.0253	\\
2455240.1279	&	0.1409	&	0.6278	&	0.0835	\\
2455242.2752	&	0.8859	&	0.6278	&	0.0190	\\
2455239.9187	&	0.9709	&	0.6294	&	0.0422	\\
2455239.9187	&	0.9709	&	0.6294	&	0.0422	\\
2455243.4862	&	0.8700	&	0.6301	&	0.0251	\\
2455238.1145	&	0.5047	&	0.6310	&	0.0254	\\
2455242.2123	&	0.8348	&	0.6321	&	0.0241	\\
2455240.2640	&	0.2515	&	0.6322	&	0.0833	\\
2455242.2639	&	0.8767	&	0.6370	&	0.0754	\\
2455244.4192	&	0.6282	&	0.6397	&	0.0242	\\
2455242.3418	&	0.9400	&	0.6415	&	0.0192	\\
2455240.5987	&	0.5235	&	0.6422	&	0.0822	\\
2455245.4261	&	0.4465	&	0.6440	&	0.0240	\\
2455244.4861	&	0.6826	&	0.6532	&	0.0253	\\
2455241.0557	&	0.8949	&	0.6533	&	0.0833	\\
2455239.6588	&	0.7597	&	0.6536	&	0.0639	\\
2455246.1626	&	0.0450	&	0.6624	&	0.0270	\\
2455241.1314	&	0.9564	&	0.6634	&	0.0219	\\
2455243.3452	&	0.7555	&	0.6639	&	0.0793	\\
2455244.3456	&	0.5684	&	0.6673	&	0.1369	\\
2455239.9433	&	0.9909	&	0.6678	&	0.0734	\\
2455239.9433	&	0.9909	&	0.6678	&	0.0734	\\
2455242.4694	&	0.0437	&	0.6711	&	0.0777	\\
2455244.7535	&	0.8999	&	0.6767	&	0.0443	\\
2455239.8757	&	0.9360	&	0.6789	&	0.0385	\\
2455239.8757	&	0.9360	&	0.6789	&	0.0385	\\
2455245.7622	&	0.7196	&	0.6791	&	0.0287	\\
2455245.2921	&	0.3376	&	0.6800	&	0.0238	\\
2455241.2730	&	0.0715	&	0.6874	&	0.0316	\\
2455244.1518	&	0.4109	&	0.6887	&	0.0251	\\
2455245.8983	&	0.8302	&	0.6899	&	0.0498	\\
2455239.5265	&	0.6522	&	0.6903	&	0.0866	\\
2455245.6932	&	0.6635	&	0.6952	&	0.0259	\\
2455242.6066	&	0.1552	&	0.6967	&	0.1126	\\
2455242.1366	&	0.7733	&	0.7007	&	0.0241	\\
2455241.4677	&	0.2297	&	0.7084	&	0.1096	\\
2455241.2015	&	0.0134	&	0.7110	&	0.0879	\\
2455242.3305	&	0.9309	&	0.7144	&	0.0801	\\
2455247.4282	&	0.0735	&	0.7171	&	0.1235	\\
2455244.6195	&	0.7910	&	0.7225	&	0.0256	\\
2455239.1965	&	0.3840	&	0.7265	&	0.0272	\\
2455244.6875	&	0.8463	&	0.7278	&	0.0280	\\
2455241.6044	&	0.3408	&	0.7289	&	0.0281	\\
2455260.5494	&	0.7364	&	0.7303	&	0.0251	\\
2455239.8071	&	0.8802	&	0.7356	&	0.0322	\\
2455239.8071	&	0.8802	&	0.7356	&	0.0322	\\
2455260.6830	&	0.8450	&	0.7362	&	0.0259	\\
2455241.4754	&	0.2360	&	0.7367	&	0.0248	\\
2455247.5018	&	0.1333	&	0.7406	&	0.0275	\\
2455252.3137	&	0.0437	&	0.7427	&	0.1557	\\
2455245.6279	&	0.6105	&	0.7446	&	0.0272	\\
2455247.0211	&	0.7427	&	0.7446	&	0.0446	\\
2455238.7285	&	0.0037	&	0.7541	&	0.0683	\\
2455244.2115	&	0.4594	&	0.7543	&	0.1244	\\
2455242.6147	&	0.1618	&	0.7576	&	0.0244	\\
2455247.6354	&	0.2419	&	0.7609	&	0.0273	\\
2455241.3334	&	0.1206	&	0.7633	&	0.0896	\\
2455240.2692	&	0.2558	&	0.7636	&	0.0321	\\
2455248.2943	&	0.7773	&	0.7637	&	0.1887	\\
2455242.6817	&	0.2163	&	0.7645	&	0.0298	\\
2455245.3591	&	0.3920	&	0.7649	&	0.0259	\\
2455240.5443	&	0.4793	&	0.7685	&	0.0360	\\
2455242.6757	&	0.2114	&	0.7690	&	0.0874	\\
2455247.3674	&	0.0241	&	0.7725	&	0.0281	\\
2455243.4790	&	0.8642	&	0.7730	&	0.0918	\\
2455247.3007	&	0.9699	&	0.7740	&	0.0278	\\
2455245.2841	&	0.3311	&	0.7749	&	0.0909	\\
2455240.3965	&	0.3592	&	0.7788	&	0.0713	\\
2455240.4695	&	0.4185	&	0.7841	&	0.0315	\\
2455244.2852	&	0.5193	&	0.7859	&	0.0267	\\
2455245.4848	&	0.4942	&	0.7907	&	0.0934	\\
2455240.1331	&	0.1452	&	0.7947	&	0.0326	\\
2455240.9237	&	0.7876	&	0.7949	&	0.0419	\\
2455244.3526	&	0.5741	&	0.7961	&	0.0271	\\
2455241.4059	&	0.1795	&	0.7964	&	0.0307	\\
2455260.6164	&	0.7908	&	0.7977	&	0.0269	\\
2455240.0584	&	0.0844	&	0.7993	&	0.0277	\\
2455247.0993	&	0.8062	&	0.8064	&	0.0266	\\
2455240.3306	&	0.3056	&	0.8066	&	0.1023	\\
2455239.7335	&	0.8204	&	0.8090	&	0.0725	\\
2455239.7392	&	0.8250	&	0.8108	&	0.0334	\\
2455247.4954	&	0.1281	&	0.8111	&	0.1150	\\
2455239.5352	&	0.6593	&	0.8168	&	0.0247	\\
2455240.6064	&	0.5298	&	0.8168	&	0.0266	\\
2455241.5379	&	0.2868	&	0.8174	&	0.0310	\\
2455248.4839	&	0.9314	&	0.8182	&	0.2384	\\
2455248.3616	&	0.8320	&	0.8226	&	0.1767	\\
2455245.4927	&	0.5006	&	0.8262	&	0.0262	\\
2455244.2185	&	0.4651	&	0.8380	&	0.0277	\\
2455240.7426	&	0.6405	&	0.8409	&	0.0302	\\
2455250.0220	&	0.1813	&	0.8422	&	0.1678	\\
2455251.1087	&	0.0644	&	0.8441	&	0.1279	\\
2455247.4345	&	0.0786	&	0.8461	&	0.0294	\\
2455245.5544	&	0.5508	&	0.8495	&	0.1095	\\
2455241.3391	&	0.1252	&	0.8558	&	0.0321	\\
2455244.6125	&	0.7853	&	0.8583	&	0.0927	\\
2455240.4635	&	0.4137	&	0.8589	&	0.0808	\\
2455246.2963	&	0.1537	&	0.8644	&	0.0317	\\
2455248.3675	&	0.8368	&	0.8669	&	0.0308	\\
2455241.5984	&	0.3359	&	0.8677	&	0.1646	\\
2455243.2841	&	0.7058	&	0.8690	&	0.0329	\\
2455259.7472	&	0.0845	&	0.8739	&	0.0294	\\
2455252.1796	&	0.9347	&	0.8745	&	0.1713	\\
2455248.5637	&	0.9963	&	0.8755	&	0.0300	\\
2455240.3359	&	0.3100	&	0.8771	&	0.0344	\\
2455240.1962	&	0.1964	&	0.8795	&	0.1255	\\
2455259.6142	&	0.9764	&	0.8808	&	0.0314	\\
2455243.3508	&	0.7600	&	0.8840	&	0.0332	\\
2455240.6702	&	0.5816	&	0.8851	&	0.0335	\\
2455240.9925	&	0.8435	&	0.8859	&	0.0343	\\
2455250.0894	&	0.2361	&	0.8892	&	0.1899	\\
2455240.4027	&	0.3642	&	0.8904	&	0.0337	\\
2455239.6036	&	0.7149	&	0.8904	&	0.0291	\\
2455245.1507	&	0.2227	&	0.8979	&	0.1086	\\
2455239.6685	&	0.7676	&	0.8994	&	0.0248	\\
2455246.3553	&	0.2016	&	0.9011	&	0.0303	\\
2455245.5609	&	0.5560	&	0.9037	&	0.0304	\\
2455259.6809	&	0.0306	&	0.9047	&	0.0299	\\
2455246.2905	&	0.1489	&	0.9057	&	0.1125	\\
2455240.2017	&	0.2009	&	0.9115	&	0.0328	\\
2455244.4122	&	0.6225	&	0.9171	&	0.1397	\\
2455240.6648	&	0.5772	&	0.9205	&	0.1044	\\
2455246.4198	&	0.2540	&	0.9211	&	0.1439	\\
2455240.8078	&	0.6934	&	0.9255	&	0.0855	\\
2455248.4317	&	0.8890	&	0.9291	&	0.0307	\\
2455248.4920	&	0.9380	&	0.9326	&	0.0266	\\
2455241.4003	&	0.1749	&	0.9338	&	0.1233	\\
2455243.2077	&	0.6437	&	0.9375	&	0.0963	\\
2455244.2781	&	0.5136	&	0.9426	&	0.1416	\\
2455248.7736	&	0.1668	&	0.9486	&	0.0323	\\
2455260.0144	&	0.3016	&	0.9510	&	0.0301	\\
2455241.7427	&	0.4532	&	0.9559	&	0.0730	\\
2455251.0420	&	0.0102	&	0.9584	&	0.1359	\\
2455246.3490	&	0.1965	&	0.9590	&	0.1365	\\
2455245.2210	&	0.2798	&	0.9738	&	0.0276	\\
2455246.4878	&	0.3093	&	0.9755	&	0.1448	\\
2455245.8307	&	0.7753	&	0.9783	&	0.0381	\\
2455247.1660	&	0.8604	&	0.9827	&	0.0299	\\
2455243.4175	&	0.8142	&	0.9832	&	0.0350	\\
2455259.5469	&	0.9217	&	0.9841	&	0.0312	\\
2455245.6211	&	0.6050	&	0.9855	&	0.1232	\\
2455249.7010	&	0.9205	&	0.9862	&	0.1410	\\
2455247.2337	&	0.9154	&	0.9902	&	0.0324	\\
2455248.5574	&	0.9911	&	0.9925	&	0.1760	\\
2455247.2941	&	0.9645	&	1.0006	&	0.1510	\\
2455249.7710	&	0.9774	&	1.0031	&	0.1588	\\
2455248.6345	&	0.0538	&	1.0058	&	0.0319	\\
2455247.5670	&	0.1863	&	1.0125	&	0.0301	\\
2455249.6316	&	0.8641	&	1.0131	&	0.1558	\\
2455245.7566	&	0.7151	&	1.0164	&	0.1336	\\
2455252.1127	&	0.8803	&	1.0165	&	0.1156	\\
2455244.4795	&	0.6772	&	1.0184	&	0.1529	\\
2455250.7753	&	0.7935	&	1.0229	&	0.1339	\\
2455245.1583	&	0.2289	&	1.0231	&	0.0303	\\
2455248.3002	&	0.7821	&	1.0245	&	0.0334	\\
2455247.0919	&	0.8002	&	1.0379	&	0.1294	\\
2455243.1459	&	0.5935	&	1.0411	&	0.0389	\\
2455248.7677	&	0.1620	&	1.0476	&	0.1306	\\
2455249.5616	&	0.8072	&	1.0525	&	0.2297	\\
2455243.1408	&	0.5893	&	1.0606	&	0.0896	\\
2455249.7771	&	0.9823	&	1.0718	&	0.0343	\\
2455259.9479	&	0.2476	&	1.0737	&	0.0317	\\
2455248.7040	&	0.1103	&	1.0789	&	0.0332	\\
2455243.2151	&	0.6497	&	1.0809	&	0.0315	\\
2455241.6766	&	0.3995	&	1.0864	&	0.2059	\\
2455246.4265	&	0.2595	&	1.0874	&	0.0324	\\
2455259.4805	&	0.8678	&	1.0880	&	0.0360	\\
2455241.2682	&	0.0676	&	1.1044	&	0.1078	\\
2455259.8811	&	0.1933	&	1.1121	&	0.0329	\\
2455249.5678	&	0.8122	&	1.1141	&	0.0337	\\
2455251.0484	&	0.0154	&	1.1255	&	0.0339	\\
2455245.2126	&	0.2730	&	1.1271	&	0.1092	\\
2455251.3767	&	0.2822	&	1.1316	&	0.1587	\\
2455239.1905	&	0.3792	&	1.1365	&	0.2220	\\
2455248.4255	&	0.8839	&	1.1499	&	0.1898	\\
2455247.6288	&	0.2365	&	1.1577	&	0.1894	\\
2455247.2274	&	0.9103	&	1.1832	&	0.1601	\\
2455250.0282	&	0.1864	&	1.1937	&	0.0348	\\
2455250.1623	&	0.2953	&	1.1951	&	0.0348	\\
2455249.6380	&	0.8693	&	1.2024	&	0.0349	\\
2455249.4894	&	0.7485	&	1.2033	&	0.2645	\\
2455249.7074	&	0.9257	&	1.2097	&	0.0350	\\
2455249.4956	&	0.7536	&	1.2101	&	0.0351	\\
2455250.2233	&	0.3449	&	1.2125	&	0.2465	\\
2455247.1588	&	0.8546	&	1.2132	&	0.2224	\\
2455243.4118	&	0.8096	&	1.2147	&	0.1074	\\
2455251.3094	&	0.2275	&	1.2211	&	0.1495	\\
2455250.1560	&	0.2902	&	1.2325	&	0.1968	\\
2455251.2427	&	0.1733	&	1.2434	&	0.1579	\\
2455250.7052	&	0.7365	&	1.2489	&	0.1443	\\
2455259.8142	&	0.1389	&	1.2491	&	0.0352	\\
2455250.0957	&	0.2412	&	1.2500	&	0.0358	\\
2455246.4942	&	0.3145	&	1.2534	&	0.0361	\\
2455252.2525	&	0.9939	&	1.2543	&	0.0357	\\
2455248.6282	&	0.0487	&	1.2619	&	0.1776	\\
2455252.5144	&	0.2068	&	1.2792	&	0.2265	\\
2455259.4135	&	0.8133	&	1.3130	&	0.0390	\\
2455252.3199	&	0.0487	&	1.3167	&	0.0366	\\
2455250.2295	&	0.3500	&	1.3205	&	0.0370	\\
2455241.5324	&	0.2823	&	1.3266	&	0.2368	\\
2455250.7814	&	0.7985	&	1.3559	&	0.0383	\\
2455251.1760	&	0.1191	&	1.3658	&	0.1551	\\
2455251.1824	&	0.1243	&	1.3888	&	0.0377	\\
2455251.2490	&	0.1785	&	1.3895	&	0.0378	\\
2455251.3156	&	0.2326	&	1.3925	&	0.0380	\\
2455253.4535	&	0.9699	&	1.4223	&	0.0370	\\
2455251.1150	&	0.0696	&	1.4373	&	0.0382	\\
2455252.1858	&	0.9397	&	1.4585	&	0.0389	\\
2455252.2463	&	0.9889	&	1.4677	&	0.2426	\\
2455252.1192	&	0.8856	&	1.4685	&	0.0386	\\
2455252.3865	&	0.1028	&	1.4710	&	0.0389	\\
2455251.9853	&	0.7768	&	1.4855	&	0.0395	\\
2455250.7126	&	0.7425	&	1.5466	&	0.0365	\\
2455252.0518	&	0.8308	&	1.5624	&	0.0398	\\
2455254.7265	&	0.0044	&	1.5829	&	0.0368	\\
2455252.5206	&	0.2118	&	1.5979	&	0.0402	\\
2455253.3196	&	0.8611	&	1.6573	&	0.0399	\\
2455258.2750	&	0.8881	&	1.6645	&	0.0403	\\
2455252.4528	&	0.1567	&	1.6683	&	0.0427	\\
2455252.5775	&	0.2581	&	1.6841	&	0.3232	\\
2455252.3803	&	0.0978	&	1.6842	&	0.2308	\\
2455255.9319	&	0.9840	&	1.7178	&	0.0383	\\
2455253.5234	&	0.0267	&	1.7225	&	0.0395	\\
2455257.2038	&	0.0176	&	1.7352	&	0.0394	\\
2455257.1368	&	0.9632	&	1.7397	&	0.0384	\\
2455255.9987	&	0.0383	&	1.7459	&	0.0386	\\
2455258.1414	&	0.7795	&	1.7501	&	0.0422	\\
2455253.5837	&	0.0757	&	1.7620	&	0.0398	\\
2455252.5837	&	0.2631	&	1.7714	&	0.0427	\\
2455253.3883	&	0.9169	&	1.7860	&	0.0415	\\
2455254.7951	&	0.0602	&	1.8175	&	0.0421	\\
2455253.1856	&	0.7522	&	1.8576	&	0.0423	\\
2455258.2084	&	0.8340	&	1.8616	&	0.0423	\\
2455253.6538	&	0.1327	&	1.9056	&	0.0411	\\
2455253.2529	&	0.8069	&	1.9492	&	0.0434	\\
2455254.6605	&	0.9508	&	1.9526	&	0.0409	\\
2455257.0028	&	0.8543	&	1.9729	&	0.0409	\\
2455252.4469	&	0.1519	&	1.9918	&	0.4266	\\
2455254.5269	&	0.8422	&	2.0146	&	0.0427	\\
2455254.5932	&	0.8961	&	2.0328	&	0.0418	\\
2455257.2705	&	0.0718	&	2.0522	&	0.0428	\\
2455255.8664	&	0.9308	&	2.0580	&	0.0464	\\
2455257.0698	&	0.9087	&	2.0837	&	0.0431	\\
2455253.7233	&	0.1892	&	2.0989	&	0.0435	\\
2455257.4714	&	0.2351	&	2.1115	&	0.0427	\\
2455254.9946	&	0.2223	&	2.1199	&	0.0427	\\
2455256.2661	&	0.2556	&	2.1240	&	0.0432	\\
2455256.0660	&	0.0930	&	2.1416	&	0.0426	\\
2455254.8626	&	0.1150	&	2.1446	&	0.0484	\\
2455253.7913	&	0.2444	&	2.1569	&	0.0476	\\
2455256.8685	&	0.7451	&	2.1827	&	0.0429	\\
2455255.7296	&	0.8196	&	2.2516	&	0.0430	\\
2455256.9361	&	0.8001	&	2.2700	&	0.0444	\\
2455254.9273	&	0.1676	&	2.2799	&	0.0445	\\
2455256.1995	&	0.2015	&	2.2922	&	0.0446	\\
2455257.4045	&	0.1807	&	2.3029	&	0.0454	\\
2455255.7987	&	0.8757	&	2.3257	&	0.0473	\\
2455256.1327	&	0.1472	&	2.4130	&	0.0453	\\
2455252.0457	&	0.8259	&	2.4242	&	0.4868	\\
2455255.0621	&	0.2772	&	2.4558	&	0.0468	\\
2455255.6639	&	0.7662	&	2.4959	&	0.0461	\\
2455257.3380	&	0.1267	&	2.6107	&	0.0488	\\
\enddata
\label{tab:xrays}
\end{deluxetable}
\end{centering}

\clearpage
\LongTables
\begin{landscape}
\begin{centering}
\begin{deluxetable}{lllllllllllccl}
\tabletypesize{\tiny}
\tablecaption{Average Daily U Sco Luminosities in erg s$^{-1}$}
\tablewidth{0pt}
\setlength{\tabcolsep}{0.04in} 
\tablehead{
\colhead{HJD}   &
\colhead{{\it {\it Swift}} $w2$}   &
\colhead{{\it Swift} $w1$}   &
\colhead{$U$}   &
\colhead{$B$}   &
\colhead{$V$}   &
\colhead{$R_c$}   &
\colhead{$I_c$}   &
\colhead{$J$}   &
\colhead{$H$}   &
\colhead{$K$}   &
\colhead{{\it WISE} $W1$}   &
\colhead{{\it WISE} $W2$}   &
\colhead{$L_\mathrm{total}$} 
}
\startdata
2455224.90	&	2.60E+39	&	1.02E+39	&	3.10E+38	&	2.03E+38	&	1.13E+38	&	8.06E+37	&	9.65E+37	&	5.90E+37	&	2.45E+37	&	2.20E+37	&	\ldots	&	\ldots	&	4.53E+39	\\
2455225.69	&	8.34E+38	&	3.28E+38	&	1.25E+38	&	6.52E+37	&	3.97E+37	&	4.15E+37	&	6.95E+37	&	2.06E+37	&	8.56E+36	&	7.69E+36	&	\ldots	&	\ldots	&	1.54E+39	\\
2455226.66	&	4.62E+38	&	1.82E+38	&	5.36E+37	&	3.61E+37	&	1.85E+37	&	2.21E+37	&	2.70E+37	&	9.60E+36	&	3.98E+36	&	3.58E+36	&	\ldots	&	\ldots	&	8.19E+38	\\
2455227.63	&	3.31E+38	&	1.30E+38	&	3.70E+37	&	2.59E+37	&	1.23E+37	&	1.36E+37	&	1.41E+37	&	6.41E+36	&	2.66E+36	&	2.39E+36	&	\ldots	&	\ldots	&	5.76E+38	\\
2455228.59	&	2.37E+38	&	9.34E+37	&	2.56E+37	&	1.85E+37	&	8.24E+36	&	8.42E+36	&	7.36E+36	&	4.28E+36	&	1.78E+36	&	1.60E+36	&	\ldots	&	\ldots	&	4.06E+38	\\
2455229.69	&	1.65E+38	&	6.50E+37	&	1.65E+37	&	1.29E+37	&	5.09E+36	&	5.00E+36	&	4.50E+36	&	3.00E+36	&	1.30E+36	&	1.12E+36	&	\ldots	&	\ldots	&	2.79E+38	\\
2455230.68	&	1.23E+38	&	4.82E+37	&	1.34E+37	&	9.56E+36	&	3.69E+36	&	3.29E+36	&	3.15E+36	&	1.92E+36	&	8.36E+35	&	8.61E+35	&	\ldots	&	\ldots	&	2.08E+38	\\
2455231.83	&	7.22E+37	&	2.84E+37	&	8.29E+36	&	5.63E+36	&	1.98E+36	&	1.77E+36	&	1.75E+36	&	1.15E+36	&	5.09E+35	&	5.13E+35	&	\ldots	&	\ldots	&	1.22E+38	\\
2455232.83	&	5.65E+37	&	2.22E+37	&	5.10E+36	&	4.40E+36	&	1.15E+36	&	9.51E+35	&	1.07E+36	&	8.17E+35	&	3.66E+35	&	3.76E+35	&	\ldots	&	\ldots	&	9.29E+37	\\
2455233.59	&	2.94E+37	&	1.16E+37	&	3.14E+36	&	2.29E+36	&	8.68E+35	&	7.10E+35	&	7.32E+35	&	5.79E+35	&	2.63E+35	&	2.75E+35	&	\ldots	&	\ldots	&	4.99E+37	\\
2455234.60	&	2.60E+37	&	1.02E+37	&	3.08E+36	&	2.02E+36	&	7.84E+35	&	6.07E+35	&	6.24E+35	&	4.09E+35	&	1.89E+35	&	2.01E+35	&	\ldots	&	\ldots	&	4.41E+37	\\
2455235.59	&	1.18E+37	&	4.65E+36	&	1.44E+36	&	9.13E+35	&	4.29E+35	&	3.15E+35	&	3.62E+35	&	2.89E+35	&	1.36E+35	&	1.47E+35	&	\ldots	&	\ldots	&	2.05E+37	\\
2455236.84	&	1.05E+37	&	4.13E+36	&	1.20E+36	&	8.11E+35	&	4.19E+35	&	2.98E+35	&	3.41E+35	&	2.03E+35	&	9.68E+34	&	1.07E+35	&	\ldots	&	\ldots	&	1.81E+37	\\
2455237.77	&	8.68E+36	&	3.74E+36	&	9.97E+35	&	8.57E+35	&	4.36E+35	&	2.93E+35	&	3.48E+35	&	1.92E+35	&	8.54E+34	&	8.99E+34	&	\ldots	&	\ldots	&	1.57E+37	\\
2455238.43	&	8.15E+36	&	2.94E+36	&	8.29E+35	&	5.66E+35	&	2.99E+35	&	2.26E+35	&	2.61E+35	&	1.66E+35	&	7.67E+34	&	8.13E+34	&	\ldots	&	\ldots	&	1.36E+37	\\
2455239.63	&	6.82E+36	&	3.34E+36	&	9.68E+35	&	6.05E+35	&	3.33E+35	&	2.38E+35	&	2.82E+35	&	1.44E+35	&	6.89E+34	&	7.34E+34	&	\ldots	&	\ldots	&	1.29E+37	\\
2455240.51	&	8.68E+36	&	3.45E+36	&	8.05E+35	&	5.40E+35	&	2.96E+35	&	2.02E+35	&	2.35E+35	&	1.52E+35	&	6.63E+34	&	6.57E+34	&	\ldots	&	\ldots	&	1.45E+37	\\
2455241.61	&	1.12E+37	&	3.93E+36	&	9.10E+35	&	5.83E+35	&	3.36E+35	&	2.31E+35	&	2.38E+35	&	1.35E+35	&	6.37E+34	&	5.88E+34	&	\ldots	&	\ldots	&	1.77E+37	\\
2455242.54	&	9.11E+36	&	3.44E+36	&	8.42E+35	&	5.33E+35	&	2.99E+35	&	2.05E+35	&	2.70E+35	&	1.48E+35	&	6.76E+34	&	6.28E+34	&	\ldots	&	\ldots	&	1.50E+37	\\
2455243.52	&	6.32E+36	&	2.84E+36	&	8.13E+35	&	5.34E+35	&	2.86E+35	&	1.94E+35	&	2.35E+35	&	1.25E+35	&	5.85E+34	&	5.13E+34	&	\ldots	&	\ldots	&	1.15E+37	\\
2455244.45	&	6.69E+36	&	2.99E+36	&	7.85E+35	&	4.97E+35	&	2.73E+35	&	1.88E+35	&	2.29E+35	&	1.24E+35	&	6.09E+34	&	5.33E+34	&	\ldots	&	\ldots	&	1.19E+37	\\
2455245.58	&	9.25E+36	&	3.45E+36	&	6.87E+35	&	4.88E+35	&	2.72E+35	&	1.82E+35	&	2.00E+35	&	1.23E+35	&	6.33E+34	&	5.54E+34	&	\ldots	&	\ldots	&	1.48E+37	\\
2455246.49	&	1.17E+37	&	4.27E+36	&	8.97E+35	&	5.40E+35	&	2.86E+35	&	1.97E+35	&	2.19E+35	&	1.15E+35	&	5.61E+34	&	4.90E+34	&	\ldots	&	\ldots	&	1.83E+37	\\
2455247.52	&	1.03E+37	&	3.71E+36	&	7.95E+35	&	4.98E+35	&	2.69E+35	&	1.87E+35	&	2.13E+35	&	1.08E+35	&	4.96E+34	&	4.33E+34	&	\ldots	&	\ldots	&	1.61E+37	\\
2455248.58	&	8.75E+36	&	2.95E+36	&	7.56E+35	&	4.99E+35	&	2.75E+35	&	1.73E+35	&	2.10E+35	&	1.02E+35	&	4.38E+34	&	3.82E+34	&	\ldots	&	\ldots	&	1.38E+37	\\
2455249.58	&	8.25E+36	&	2.85E+36	&	7.19E+35	&	3.99E+35	&	2.36E+35	&	1.57E+35	&	1.79E+35	&	9.19E+34	&	4.02E+34	&	4.12E+34	&	\ldots	&	\ldots	&	1.30E+37	\\
2455250.54	&	9.75E+36	&	2.76E+36	&	5.56E+35	&	3.63E+35	&	1.99E+35	&	1.34E+35	&	1.63E+35	&	8.29E+34	&	3.69E+34	&	4.44E+34	&	\ldots	&	\ldots	&	1.41E+37	\\
2455251.66	&	7.45E+36	&	2.54E+36	&	5.99E+35	&	3.91E+35	&	2.00E+35	&	1.44E+35	&	1.76E+35	&	8.23E+34	&	3.77E+34	&	2.76E+34	&	\ldots	&	\ldots	&	1.17E+37	\\
2455252.32	&	4.27E+36	&	1.82E+36	&	5.82E+35	&	3.80E+35	&	2.02E+35	&	1.36E+35	&	1.66E+35	&	8.15E+34	&	3.86E+34	&	2.98E+34	&	2.68E+34	&	3.93E+33	&	7.73E+36	\\
2455253.61	&	3.96E+36	&	1.80E+36	&	5.66E+35	&	3.69E+35	&	2.03E+35	&	1.28E+35	&	1.56E+35	&	8.06E+34	&	3.94E+34	&	3.22E+34	&	2.75E+34	&	4.52E+33	&	7.37E+36	\\
2455254.78	&	4.63E+36	&	1.72E+36	&	4.76E+35	&	3.10E+35	&	1.72E+35	&	1.10E+35	&	1.35E+35	&	6.95E+34	&	3.30E+34	&	2.51E+34	&	\ldots	&	\ldots	&	7.68E+36	\\
2455255.66	&	4.13E+36	&	1.46E+36	&	3.99E+35	&	2.60E+35	&	1.45E+35	&	9.38E+34	&	1.16E+35	&	5.97E+34	&	2.76E+34	&	1.95E+34	&	\ldots	&	\ldots	&	6.71E+36	\\
2455256.66	&	3.02E+36	&	1.15E+36	&	3.35E+35	&	2.18E+35	&	1.23E+35	&	8.01E+34	&	1.00E+35	&	5.12E+34	&	2.29E+34	&	1.50E+34	&	\ldots	&	\ldots	&	5.12E+36	\\
2455257.35	&	1.88E+36	&	1.02E+36	&	2.86E+35	&	1.87E+35	&	1.04E+35	&	6.80E+34	&	8.39E+34	&	4.20E+34	&	1.90E+34	&	1.21E+34	&	\ldots	&	\ldots	&	3.70E+36	\\
2455258.50	&	2.58E+36	&	8.94E+35	&	2.45E+35	&	1.59E+35	&	8.88E+34	&	5.75E+34	&	7.00E+34	&	3.42E+34	&	1.57E+34	&	9.61E+33	&	\ldots	&	\ldots	&	4.15E+36	\\
2455259.75	&	1.62E+36	&	7.43E+35	&	2.01E+35	&	1.31E+35	&	7.32E+34	&	4.49E+34	&	5.44E+34	&	2.52E+34	&	1.08E+34	&	1.33E+34	&	\ldots	&	\ldots	&	2.92E+36	\\
2455260.47	&	1.16E+36	&	5.00E+35	&	1.57E+35	&	1.02E+35	&	5.69E+34	&	3.64E+34	&	4.52E+34	&	2.18E+34	&	9.45E+33	&	1.02E+34	&	\ldots	&	\ldots	&	2.10E+36	\\
2455261.85	&	1.00E+36	&	4.23E+35	&	1.22E+35	&	7.92E+34	&	4.37E+34	&	2.92E+34	&	3.73E+34	&	1.88E+34	&	8.26E+33	&	7.60E+33	&	\ldots	&	\ldots	&	1.77E+36	\\
2455262.76	&	1.04E+36	&	4.41E+35	&	1.29E+35	&	8.32E+34	&	4.58E+34	&	2.55E+34	&	3.21E+34	&	1.87E+34	&	7.18E+33	&	8.01E+33	&	\ldots	&	\ldots	&	1.83E+36	\\
2455263.69	&	1.03E+36	&	4.36E+35	&	1.02E+35	&	6.60E+34	&	3.74E+34	&	2.21E+34	&	2.80E+34	&	1.45E+34	&	6.20E+33	&	6.37E+33	&	\ldots	&	\ldots	&	1.75E+36	\\
2455264.63	&	6.53E+35	&	2.54E+35	&	8.06E+34	&	5.19E+34	&	3.02E+34	&	1.91E+34	&	2.43E+34	&	1.10E+34	&	5.31E+33	&	4.98E+33	&	\ldots	&	\ldots	&	1.13E+36	\\
2455265.63	&	4.79E+35	&	1.72E+35	&	5.50E+34	&	3.51E+34	&	1.96E+34	&	1.24E+34	&	1.62E+34	&	6.98E+33	&	3.03E+33	&	2.92E+33	&	\ldots	&	\ldots	&	8.03E+35	\\
2455266.56	&	3.14E+35	&	1.40E+35	&	3.61E+34	&	2.27E+34	&	1.17E+34	&	7.41E+33	&	1.01E+34	&	3.78E+33	&	1.34E+33	&	1.40E+33	&	\ldots	&	\ldots	&	5.49E+35	\\
2455267.64	&	4.02E+35	&	1.66E+35	&	6.24E+34	&	4.00E+34	&	2.29E+34	&	1.38E+34	&	1.75E+34	&	6.63E+33	&	3.17E+33	&	3.56E+33	&	\ldots	&	\ldots	&	7.38E+35	\\
2455268.58	&	4.48E+35	&	1.65E+35	&	5.56E+34	&	3.55E+34	&	1.82E+34	&	1.04E+34	&	1.21E+34	&	5.57E+33	&	1.96E+33	&	2.65E+33	&	\ldots	&	\ldots	&	7.55E+35	\\
2455269.55	&	4.22E+35	&	1.46E+35	&	2.70E+34	&	1.68E+34	&	8.96E+33	&	5.77E+33	&	7.24E+33	&	4.72E+33	&	1.77E+33	&	8.64E+32	&	\ldots	&	\ldots	&	6.41E+35	\\
2455270.39	&	5.27E+35	&	1.81E+35	&	3.15E+34	&	1.97E+34	&	1.02E+34	&	6.35E+33	&	8.00E+33	&	3.93E+33	&	1.59E+33	&	1.10E+33	&	\ldots	&	\ldots	&	7.90E+35	\\
2455271.72	&	7.37E+35	&	2.34E+35	&	3.63E+34	&	2.29E+34	&	1.15E+34	&	6.96E+33	&	8.80E+33	&	3.17E+33	&	1.42E+33	&	1.36E+33	&	\ldots	&	\ldots	&	1.06E+36	\\
2455272.75	&	3.60E+35	&	1.44E+35	&	4.09E+34	&	2.59E+34	&	1.50E+34	&	9.29E+33	&	1.21E+34	&	4.32E+33	&	2.01E+33	&	2.04E+33	&	\ldots	&	\ldots	&	6.15E+35	\\
2455273.77	&	4.94E+35	&	2.14E+35	&	4.72E+34	&	3.00E+34	&	1.52E+34	&	8.86E+33	&	1.08E+34	&	2.96E+33	&	1.29E+33	&	2.08E+33	&	\ldots	&	\ldots	&	8.26E+35	\\
2455274.86	&	3.86E+35	&	2.03E+35	&	6.64E+34	&	4.26E+34	&	2.31E+34	&	1.37E+34	&	1.61E+34	&	5.71E+33	&	3.17E+33	&	3.60E+33	&	\ldots	&	\ldots	&	7.64E+35	\\
2455275.62	&	3.84E+35	&	1.93E+35	&	4.00E+34	&	2.53E+34	&	1.26E+34	&	7.52E+33	&	1.06E+34	&	4.10E+33	&	1.52E+33	&	1.57E+33	&	\ldots	&	\ldots	&	6.80E+35	\\
2455276.47	&	4.03E+35	&	2.20E+35	&	4.49E+34	&	2.85E+34	&	1.44E+34	&	8.54E+33	&	1.16E+34	&	4.21E+33	&	1.50E+33	&	1.93E+33	&	\ldots	&	\ldots	&	7.38E+35	\\
2455277.33	&	4.23E+35	&	2.50E+35	&	4.36E+34	&	2.77E+34	&	1.40E+34	&	8.28E+33	&	1.14E+34	&	4.18E+33	&	1.51E+33	&	1.84E+33	&	\ldots	&	\ldots	&	7.85E+35	\\
2455278.52	&	3.54E+35	&	1.69E+35	&	4.40E+34	&	2.79E+34	&	1.41E+34	&	8.34E+33	&	1.14E+34	&	4.19E+33	&	1.50E+33	&	1.86E+33	&	\ldots	&	\ldots	&	6.37E+35	\\
2455279.72	&	2.96E+35	&	1.13E+35	&	6.23E+34	&	3.99E+34	&	2.08E+34	&	1.20E+34	&	1.51E+34	&	4.55E+33	&	1.44E+33	&	3.15E+33	&	\ldots	&	\ldots	&	5.68E+35	\\
2455280.67	&	2.85E+35	&	1.35E+35	&	5.65E+34	&	3.61E+34	&	1.92E+34	&	1.17E+34	&	1.38E+34	&	4.60E+33	&	2.33E+33	&	2.85E+33	t&	\ldots	&	\ldots	&	5.67E+35	\\
2455281.73	&	2.20E+35	&	9.88E+34	&	3.63E+34	&	2.29E+34	&	1.20E+34	&	7.10E+33	&	8.85E+33	&	2.63E+33	&	1.52E+33	&	1.46E+33	&	\ldots	&	\ldots	&	4.12E+35	\\
2455282.79	&	1.68E+35	&	7.14E+34	&	2.17E+34	&	1.33E+34	&	6.60E+33	&	3.60E+33	&	4.93E+33	&	9.37E+32	&	8.17E+32	&	4.07E+32	&	\ldots	&	\ldots	&	2.91E+35	\\
2455283.72	&	1.82E+35	&	7.81E+34	&	2.00E+34	&	1.22E+34	&	6.18E+33	&	2.88E+33	&	3.75E+33	&	7.70E+32	&	2.49E+31	&	3.25E+32	&	\ldots	&	\ldots	&	3.06E+35	\\
2455284.70	&	1.97E+35	&	8.52E+34	&	2.02E+34	&	1.23E+34	&	5.04E+33	&	3.09E+33	&	3.99E+33	&	7.05E+32	&	2.96E+32	&	1.03E+32	&	\ldots	&	\ldots	&	3.28E+35	\\
2455285.73	&	1.56E+35	&	7.34E+34	&	2.36E+34	&	1.45E+34	&	5.62E+33	&	2.83E+33	&	4.16E+33	&	4.70E+33	&	1.28E+33	&	2.16E+32	&	\ldots	&	\ldots	&	2.86E+35	\\
2455286.61	&	1.22E+35	&	6.30E+34	&	1.36E+34	&	8.02E+33	&	3.12E+33	&	1.58E+33	&	2.65E+33	&	2.08E+33	&	5.70E+32	&	0.00E+00\tablenotemark{a}	&	\ldots	&	\ldots	&	2.16E+35	\\
2455287.50	&	9.34E+34	&	5.39E+34	&	6.02E+33	&	3.07E+33	&	1.01E+33	&	4.76E+32	&	1.30E+33	&	0.00E+00	&	0.00E+00	&	0.00E+00	&	\ldots	&	\ldots	&	1.59E+35	\\
2455288.75	&	2.01E+35	&	8.00E+34	&	1.12E+34	&	6.46E+33	&	2.72E+33	&	1.50E+33	&	2.02E+33	&	0.00E+00	&	0.00E+00	&	0.00E+00	&	\ldots	&	\ldots	&	3.05E+35	\\
2455289.75	&	1.61E+35	&	6.43E+34	&	6.44E+33	&	3.35E+33	&	2.80E+33	&	1.21E+33	&	1.36E+33	&	0.00E+00	&	0.00E+00	&	0.00E+00	&	\ldots	&	\ldots	&	2.41E+35	\\
2455290.75	&	1.55E+35	&	6.18E+34	&	5.69E+33	&	2.86E+33	&	1.28E+33	&	6.91E+32	&	6.59E+32	&	0.00E+00	&	0.00E+00	&	0.00E+00	&	\ldots	&	\ldots	&	2.28E+35	\\
2455291.74	&	1.49E+35	&	5.94E+34	&	4.97E+33	&	2.39E+33	&	0.00E+00	&	2.01E+32	&	1.72E+19	&	0.00E+00	&	0.00E+00	&	0.00E+00	&	\ldots	&	\ldots	&	2.16E+35	\\
2455292.74	&	1.43E+35	&	5.71E+34	&	4.27E+33	&	1.93E+33	&	0.00E+00	&	0.00E+00	&	0.00E+00	&	0.00E+00	&	0.00E+00	&	0.00E+00	&	\ldots	&	\ldots	&	2.06E+35	\\
2455293.74	&	1.28E+35	&	5.14E+34	&	2.51E+33	&	7.82E+32	&	0.00E+00	&	0.00E+00	&	5.32E+31	&	0.00E+00	&	0.00E+00	&	0.00E+00	&	\ldots	&	\ldots	&	1.83E+35	\\
\enddata
\label{tab:luminosities}
\tablenotetext{a}{0.00E+00 entries denote values so small they are essentially equal to 0.}
\end{deluxetable}
